ULTRADISCOVERY: Abductive Exploration in an Interconnected, Epistemically Open Universe

Scientific discovery often begins when scattered clues call for a new way of describing the world. Such abductive exploration can require constructing the representation in which an explanation is stated, when the world is epistemically open, and composing evidence scattered across contexts, when it is structurally interconnected. Existing benchmarks rarely separate these two demands or control them independently. We introduce ULTRADISCOVERY, an interactive world of five domains in which an agent revises an initially successful theory and predicts the outcome of an unseen cross-domain intervention. A $2 \times 2$ design leaves the representation open or discloses it, and leaves the evidence distributed or aligns it, with the latent dynamics fixed. With the representation open, agents across eleven models often retract the axiom they were taught, and none introduces the unobserved entity or rewrites the variables that a replacement requires. Disclosure triples intervention requests and adds about one of the eighteen findings the world affords, and alignment adds less. Two vendor-harness systems carry discovery into more domains, and one of them rewrites the variables in Open episodes. No system makes the exact prediction within 200 paid actions. At larger budgets one exact prediction appears with both aids, while every Open episode remains inexact. The results locate the difficulty in the step from accumulating evidence to composing it into a representation that transfers.

==> figures/fig_coverage.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1pt,y=1pt,font=\scriptsize]
\node[anchor=base] at (79.25,17) {\pix{open}Open};
\draw[black!40,line width=0.35pt] (35.50,14.2) -- (123.00,14.2);
\node[anchor=base] at (172.25,17) {\pix{disclosed}Disclosed};
\draw[black!40,line width=0.35pt] (128.50,14.2) -- (216.00,14.2);
\node[anchor=base] at (56.00,5.8) {\pix{distributed}Distributed};
\fill[cOpenDist] (34.00,2.2) rectangle (78.00,3.6);
\node[anchor=base] at (102.50,5.8) {\pix{aligned}Aligned};
\fill[cOpenAlig] (80.50,2.2) rectangle (124.50,3.6);
\node[anchor=base] at (149.00,5.8) {\pix{distributed}Distributed};
\fill[cDiscDist] (127.00,2.2) rectangle (171.00,3.6);
\node[anchor=base] at (195.50,5.8) {\pix{aligned}Aligned};
\fill[cDiscAlig] (173.50,2.2) rectangle (217.50,3.6);
\fill[dFen!45,rounded corners=1.2pt] (10,-0.00) rectangle (32,-32.00);
\node[inner sep=0pt] at (4.6,-16.00) {\pix{fen}};
\node[anchor=west,inner sep=0pt] at (11.6,-5.00) {FE1};
\fill[cOpenDist!14] (34.00,-0.00) rectangle (78.00,-10.00);
\node[text=black,inner sep=0pt] at (56.00,-4.00) {8};
\fill[black!55] (35.50,-9.10) rectangle (50.41,-8.50);
\fill[cOpenAlig!13] (80.50,-0.00) rectangle (124.50,-10.00);
\node[text=black,inner sep=0pt] at (102.50,-4.00) {6};
\fill[black!55] (82.00,-9.10) rectangle (89.45,-8.50);
\fill[cDiscDist!12] (127.00,-0.00) rectangle (171.00,-10.00);
\node[text=black,inner sep=0pt] at (149.00,-4.00) {5};
\fill[black!55] (128.50,-9.10) rectangle (139.68,-8.50);
\fill[cDiscAlig!13] (173.50,-0.00) rectangle (217.50,-10.00);
\node[text=black,inner sep=0pt] at (195.50,-4.00) {6};
\fill[black!55] (175.00,-9.10) rectangle (189.91,-8.50);
\node[anchor=west,inner sep=0pt] at (11.6,-16.00) {FE2};
\fill[cOpenDist!18] (34.00,-11.00) rectangle (78.00,-21.00);
\node[text=black,inner sep=0pt] at (56.00,-15.00) {12};
\fill[black!55] (35.50,-20.10) rectangle (46.68,-19.50);
\fill[cOpenAlig!13] (80.50,-11.00) rectangle (124.50,-21.00);
\node[text=black,inner sep=0pt] at (102.50,-15.00) {6};
\fill[black!55] (82.00,-20.10) rectangle (89.45,-19.50);
\fill[cDiscDist!15] (127.00,-11.00) rectangle (171.00,-21.00);
\node[text=black,inner sep=0pt] at (149.00,-15.00) {9};
\fill[black!55] (128.50,-20.10) rectangle (147.14,-19.50);
\fill[cDiscAlig!12] (173.50,-11.00) rectangle (217.50,-21.00);
\node[text=black,inner sep=0pt] at (195.50,-15.00) {5};
\fill[black!55] (175.00,-20.10) rectangle (186.18,-19.50);
\node[anchor=west,inner sep=0pt] at (11.6,-27.00) {FE3};
\node[inner sep=0pt] at (28.8,-27.00) {\tiny\pix{stamp}};
\fill[cOpenDist!11] (34.00,-22.00) rectangle (78.00,-32.00);
\node[text=black,inner sep=0pt] at (56.00,-26.00) {4};
\fill[black!55] (35.50,-31.10) rectangle (46.68,-30.50);
\fill[cOpenAlig!11] (80.50,-22.00) rectangle (124.50,-32.00);
\node[text=black,inner sep=0pt] at (102.50,-26.00) {3};
\fill[black!55] (82.00,-31.10) rectangle (89.45,-30.50);
\fill[cDiscDist!10] (127.00,-22.00) rectangle (171.00,-32.00);
\node[text=black,inner sep=0pt] at (149.00,-26.00) {3};
\fill[black!55] (128.50,-31.10) rectangle (132.23,-30.50);
\fill[cDiscAlig!12] (173.50,-22.00) rectangle (217.50,-32.00);
\node[text=black,inner sep=0pt] at (195.50,-26.00) {5};
\fill[black!55] (175.00,-31.10) rectangle (186.18,-30.50);
\fill[dTrellis!45,rounded corners=1.2pt] (10,-35.40) rectangle (32,-67.40);
\node[inner sep=0pt] at (4.6,-51.40) {\pix{trellis}};
\node[anchor=west,inner sep=0pt] at (11.6,-40.40) {TR1};
\fill[cOpenDist!84] (34.00,-35.40) rectangle (78.00,-45.40);
\node[text=white,inner sep=0pt] at (56.00,-39.40) {95};
\fill[white] (35.50,-44.50) rectangle (76.50,-43.90);
\fill[cOpenAlig!88] (80.50,-35.40) rectangle (124.50,-45.40);
\node[text=black,inner sep=0pt] at (102.50,-39.40) {100};
\fill[black!55] (82.00,-44.50) rectangle (123.00,-43.90);
\fill[cDiscDist!70] (127.00,-35.40) rectangle (171.00,-45.40);
\node[text=black,inner sep=0pt] at (149.00,-39.40) {77};
\fill[black!55] (128.50,-44.50) rectangle (169.50,-43.90);
\fill[cDiscAlig!84] (173.50,-35.40) rectangle (217.50,-45.40);
\node[text=black,inner sep=0pt] at (195.50,-39.40) {95};
\fill[black!55] (175.00,-44.50) rectangle (216.00,-43.90);
\node[anchor=west,inner sep=0pt] at (11.6,-51.40) {TR2};
\draw[black!25,line width=0.3pt,fill=white] (34.00,-46.40) rectangle (78.00,-56.40);
\node[inner sep=0pt] at (56.00,-51.40) {\no};
\fill[cOpenAlig!9] (80.50,-46.40) rectangle (124.50,-56.40);
\node[text=black,inner sep=0pt] at (102.50,-50.40) {1};
\fill[black!55] (82.00,-55.50) rectangle (85.73,-54.90);
\draw[black!25,line width=0.3pt,fill=white] (127.00,-46.40) rectangle (171.00,-56.40);
\node[inner sep=0pt] at (149.00,-51.40) {\no};
\draw[black!25,line width=0.3pt,fill=white] (173.50,-46.40) rectangle (217.50,-56.40);
\node[inner sep=0pt] at (195.50,-51.40) {\no};
\node[anchor=west,inner sep=0pt] at (11.6,-62.40) {TR3};
\node[inner sep=0pt] at (28.8,-62.40) {\tiny\pix{stamp}};
\draw[black!25,line width=0.3pt,fill=white] (34.00,-57.40) rectangle (78.00,-67.40);
\node[inner sep=0pt] at (56.00,-62.40) {\no};
\fill[cOpenAlig!9] (80.50,-57.40) rectangle (124.50,-67.40);
\node[text=black,inner sep=0pt] at (102.50,-61.40) {2};
\fill[black!55] (82.00,-66.50) rectangle (85.73,-65.90);
\fill[cDiscDist!9] (127.00,-57.40) rectangle (171.00,-67.40);
\node[text=black,inner sep=0pt] at (149.00,-61.40) {2};
\fill[black!55] (128.50,-66.50) rectangle (135.95,-65.90);
\fill[cDiscAlig!16] (173.50,-57.40) rectangle (217.50,-67.40);
\node[text=black,inner sep=0pt] at (195.50,-61.40) {10};
\fill[black!55] (175.00,-66.50) rectangle (197.36,-65.90);
\fill[dLadder!45,rounded corners=1.2pt] (10,-70.80) rectangle (32,-102.80);
\node[inner sep=0pt] at (4.6,-86.80) {\pix{ladder}};
\node[anchor=west,inner sep=0pt] at (11.6,-75.80) {LD1};
\fill[cOpenDist!19] (34.00,-70.80) rectangle (78.00,-80.80);
\node[text=black,inner sep=0pt] at (56.00,-74.80) {14};
\fill[black!55] (35.50,-79.90) rectangle (65.32,-79.30);
\fill[cOpenAlig!20] (80.50,-70.80) rectangle (124.50,-80.80);
\node[text=black,inner sep=0pt] at (102.50,-74.80) {15};
\fill[black!55] (82.00,-79.90) rectangle (115.55,-79.30);
\fill[cDiscDist!12] (127.00,-70.80) rectangle (171.00,-80.80);
\node[text=black,inner sep=0pt] at (149.00,-74.80) {5};
\fill[black!55] (128.50,-79.90) rectangle (147.14,-79.30);
\fill[cDiscAlig!12] (173.50,-70.80) rectangle (217.50,-80.80);
\node[text=black,inner sep=0pt] at (195.50,-74.80) {5};
\fill[black!55] (175.00,-79.90) rectangle (189.91,-79.30);
\node[anchor=west,inner sep=0pt] at (11.6,-86.80) {LD2};
\fill[cOpenDist!9] (34.00,-81.80) rectangle (78.00,-91.80);
\node[text=black,inner sep=0pt] at (56.00,-85.80) {1};
\fill[black!55] (35.50,-90.90) rectangle (39.23,-90.30);
\draw[black!25,line width=0.3pt,fill=white] (80.50,-81.80) rectangle (124.50,-91.80);
\node[inner sep=0pt] at (102.50,-86.80) {\no};
\fill[cDiscDist!9] (127.00,-81.80) rectangle (171.00,-91.80);
\node[text=black,inner sep=0pt] at (149.00,-85.80) {1};
\fill[black!55] (128.50,-90.90) rectangle (132.23,-90.30);
\fill[cDiscAlig!10] (173.50,-81.80) rectangle (217.50,-91.80);
\node[text=black,inner sep=0pt] at (195.50,-85.80) {2};
\fill[black!55] (175.00,-90.90) rectangle (182.45,-90.30);
\node[anchor=west,inner sep=0pt] at (11.6,-97.80) {LD3};
\fill[cOpenDist!42] (34.00,-92.80) rectangle (78.00,-102.80);
\node[text=black,inner sep=0pt] at (56.00,-96.80) {42};
\fill[black!55] (35.50,-101.90) rectangle (69.05,-101.30);
\fill[cOpenAlig!61] (80.50,-92.80) rectangle (124.50,-102.80);
\node[text=black,inner sep=0pt] at (102.50,-96.80) {67};
\fill[black!55] (82.00,-101.90) rectangle (115.55,-101.30);
\fill[cDiscDist!58] (127.00,-92.80) rectangle (171.00,-102.80);
\node[text=black,inner sep=0pt] at (149.00,-96.80) {63};
\fill[black!55] (128.50,-101.90) rectangle (165.77,-101.30);
\fill[cDiscAlig!72] (173.50,-92.80) rectangle (217.50,-102.80);
\node[text=black,inner sep=0pt] at (195.50,-96.80) {79};
\fill[black!55] (175.00,-101.90) rectangle (212.27,-101.30);
\fill[dConsign!45,rounded corners=1.2pt] (10,-106.20) rectangle (32,-138.20);
\node[inner sep=0pt] at (4.6,-122.20) {\pix{consign}};
\node[anchor=west,inner sep=0pt] at (11.6,-111.20) {CO1};
\node[inner sep=0pt] at (28.8,-111.20) {\tiny\pix{stamp}};
\fill[cOpenDist!16] (34.00,-106.20) rectangle (78.00,-116.20);
\node[text=black,inner sep=0pt] at (56.00,-110.20) {10};
\fill[black!55] (35.50,-115.30) rectangle (61.59,-114.70);
\fill[cOpenAlig!11] (80.50,-106.20) rectangle (124.50,-116.20);
\node[text=black,inner sep=0pt] at (102.50,-110.20) {4};
\fill[black!55] (82.00,-115.30) rectangle (93.18,-114.70);
\fill[cDiscDist!10] (127.00,-106.20) rectangle (171.00,-116.20);
\node[text=black,inner sep=0pt] at (149.00,-110.20) {2};
\fill[black!55] (128.50,-115.30) rectangle (139.68,-114.70);
\fill[cDiscAlig!9] (173.50,-106.20) rectangle (217.50,-116.20);
\node[text=black,inner sep=0pt] at (195.50,-110.20) {2};
\fill[black!55] (175.00,-115.30) rectangle (182.45,-114.70);
\node[anchor=west,inner sep=0pt] at (11.6,-122.20) {CO2};
\fill[cOpenDist!9] (34.00,-117.20) rectangle (78.00,-127.20);
\node[text=black,inner sep=0pt] at (56.00,-121.20) {2};
\fill[black!55] (35.50,-126.30) rectangle (42.95,-125.70);
\fill[cOpenAlig!9] (80.50,-117.20) rectangle (124.50,-127.20);
\node[text=black,inner sep=0pt] at (102.50,-121.20) {1};
\fill[black!55] (82.00,-126.30) rectangle (85.73,-125.70);
\fill[cDiscDist!10] (127.00,-117.20) rectangle (171.00,-127.20);
\node[text=black,inner sep=0pt] at (149.00,-121.20) {3};
\fill[black!55] (128.50,-126.30) rectangle (143.41,-125.70);
\draw[black!25,line width=0.3pt,fill=white] (173.50,-117.20) rectangle (217.50,-127.20);
\node[inner sep=0pt] at (195.50,-122.20) {\no};
\node[anchor=west,inner sep=0pt] at (11.6,-133.20) {CO3};
\fill[cOpenDist!15] (34.00,-128.20) rectangle (78.00,-138.20);
\node[text=black,inner sep=0pt] at (56.00,-132.20) {9};
\fill[black!55] (35.50,-137.30) rectangle (50.41,-136.70);
\fill[cOpenAlig!11] (80.50,-128.20) rectangle (124.50,-138.20);
\node[text=black,inner sep=0pt] at (102.50,-132.20) {4};
\fill[black!55] (82.00,-137.30) rectangle (100.64,-136.70);
\fill[cDiscDist!9] (127.00,-128.20) rectangle (171.00,-138.20);
\node[text=black,inner sep=0pt] at (149.00,-132.20) {1};
\fill[black!55] (128.50,-137.30) rectangle (132.23,-136.70);
\draw[black!25,line width=0.3pt,fill=white] (173.50,-128.20) rectangle (217.50,-138.20);
\node[inner sep=0pt] at (195.50,-133.20) {\no};
\fill[dCadastre!45,rounded corners=1.2pt] (10,-141.60) rectangle (32,-173.60);
\node[inner sep=0pt] at (4.6,-157.60) {\pix{cadastre}};
\node[anchor=west,inner sep=0pt] at (11.6,-146.60) {CA1};
\fill[cOpenDist!88] (34.00,-141.60) rectangle (78.00,-151.60);
\node[text=white,inner sep=0pt] at (56.00,-145.60) {100};
\fill[white] (35.50,-150.70) rectangle (76.50,-150.10);
\fill[cOpenAlig!88] (80.50,-141.60) rectangle (124.50,-151.60);
\node[text=black,inner sep=0pt] at (102.50,-145.60) {100};
\fill[black!55] (82.00,-150.70) rectangle (123.00,-150.10);
\fill[cDiscDist!88] (127.00,-141.60) rectangle (171.00,-151.60);
\node[text=white,inner sep=0pt] at (149.00,-145.60) {100};
\fill[white] (128.50,-150.70) rectangle (169.50,-150.10);
\fill[cDiscAlig!88] (173.50,-141.60) rectangle (217.50,-151.60);
\node[text=black,inner sep=0pt] at (195.50,-145.60) {100};
\fill[black!55] (175.00,-150.70) rectangle (216.00,-150.10);
\node[anchor=west,inner sep=0pt] at (11.6,-157.60) {CA2};
\fill[cOpenDist!19] (34.00,-152.60) rectangle (78.00,-162.60);
\node[text=black,inner sep=0pt] at (56.00,-156.60) {14};
\fill[black!55] (35.50,-161.70) rectangle (61.59,-161.10);
\fill[cOpenAlig!17] (80.50,-152.60) rectangle (124.50,-162.60);
\node[text=black,inner sep=0pt] at (102.50,-156.60) {11};
\fill[black!55] (82.00,-161.70) rectangle (104.36,-161.10);
\fill[cDiscDist!39] (127.00,-152.60) rectangle (171.00,-162.60);
\node[text=black,inner sep=0pt] at (149.00,-156.60) {38};
\fill[black!55] (128.50,-161.70) rectangle (162.05,-161.10);
\fill[cDiscAlig!44] (173.50,-152.60) rectangle (217.50,-162.60);
\node[text=black,inner sep=0pt] at (195.50,-156.60) {45};
\fill[black!55] (175.00,-161.70) rectangle (208.55,-161.10);
\node[anchor=west,inner sep=0pt] at (11.6,-168.60) {CA3};
\node[inner sep=0pt] at (28.8,-168.60) {\tiny\pix{stamp}};
\fill[cOpenDist!87] (34.00,-163.60) rectangle (78.00,-173.60);
\node[text=white,inner sep=0pt] at (56.00,-167.60) {98};
\fill[white] (35.50,-172.70) rectangle (76.50,-172.10);
\fill[cOpenAlig!87] (80.50,-163.60) rectangle (124.50,-173.60);
\node[text=black,inner sep=0pt] at (102.50,-167.60) {99};
\fill[black!55] (82.00,-172.70) rectangle (123.00,-172.10);
\fill[cDiscDist!70] (127.00,-163.60) rectangle (171.00,-173.60);
\node[text=black,inner sep=0pt] at (149.00,-167.60) {78};
\fill[black!55] (128.50,-172.70) rectangle (169.50,-172.10);
\fill[cDiscAlig!86] (173.50,-163.60) rectangle (217.50,-173.60);
\node[text=black,inner sep=0pt] at (195.50,-167.60) {97};
\fill[black!55] (175.00,-172.70) rectangle (216.00,-172.10);
\fill[wGold!45,rounded corners=1.2pt] (10,-177.00) rectangle (32,-209.00);
\node[anchor=west,inner sep=0pt] at (11.6,-182.00) {XC1};
\fill[cOpenDist!66] (34.00,-177.00) rectangle (78.00,-187.00);
\node[text=black,inner sep=0pt] at (56.00,-181.00) {73};
\fill[black!55] (35.50,-186.10) rectangle (72.77,-185.50);
\fill[cOpenAlig!66] (80.50,-177.00) rectangle (124.50,-187.00);
\node[text=black,inner sep=0pt] at (102.50,-181.00) {72};
\fill[black!55] (82.00,-186.10) rectangle (119.27,-185.50);
\fill[cDiscDist!80] (127.00,-177.00) rectangle (171.00,-187.00);
\node[text=black,inner sep=0pt] at (149.00,-181.00) {90};
\fill[black!55] (128.50,-186.10) rectangle (169.50,-185.50);
\fill[cDiscAlig!81] (173.50,-177.00) rectangle (217.50,-187.00);
\node[text=black,inner sep=0pt] at (195.50,-181.00) {91};
\fill[black!55] (175.00,-186.10) rectangle (216.00,-185.50);
\node[anchor=west,inner sep=0pt] at (11.6,-193.00) {XC2};
\node[inner sep=0pt] at (28.8,-193.00) {\tiny\pix{stamp}};
\fill[cOpenDist!16] (34.00,-188.00) rectangle (78.00,-198.00);
\node[text=black,inner sep=0pt] at (56.00,-192.00) {9};
\fill[black!55] (35.50,-197.10) rectangle (54.14,-196.50);
\fill[cOpenAlig!27] (80.50,-188.00) rectangle (124.50,-198.00);
\node[text=black,inner sep=0pt] at (102.50,-192.00) {24};
\fill[black!55] (82.00,-197.10) rectangle (104.36,-196.50);
\fill[cDiscDist!51] (127.00,-188.00) rectangle (171.00,-198.00);
\node[text=black,inner sep=0pt] at (149.00,-192.00) {54};
\fill[black!55] (128.50,-197.10) rectangle (162.05,-196.50);
\fill[cDiscAlig!62] (173.50,-188.00) rectangle (217.50,-198.00);
\node[text=black,inner sep=0pt] at (195.50,-192.00) {68};
\fill[black!55] (175.00,-197.10) rectangle (208.55,-196.50);
\node[anchor=west,inner sep=0pt] at (11.6,-204.00) {XC3};
\fill[cOpenDist!14] (34.00,-199.00) rectangle (78.00,-209.00);
\node[text=black,inner sep=0pt] at (56.00,-203.00) {7};
\fill[black!55] (35.50,-208.10) rectangle (46.68,-207.50);
\fill[cOpenAlig!16] (80.50,-199.00) rectangle (124.50,-209.00);
\node[text=black,inner sep=0pt] at (102.50,-203.00) {10};
\fill[black!55] (82.00,-208.10) rectangle (104.36,-207.50);
\fill[cDiscDist!33] (127.00,-199.00) rectangle (171.00,-209.00);
\node[text=black,inner sep=0pt] at (149.00,-203.00) {32};
\fill[black!55] (128.50,-208.10) rectangle (158.32,-207.50);
\fill[cDiscAlig!36] (173.50,-199.00) rectangle (217.50,-209.00);
\node[text=black,inner sep=0pt] at (195.50,-203.00) {35};
\fill[black!55] (175.00,-208.10) rectangle (204.82,-207.50);
\node[anchor=base,text=black!70] at (56.00,-217.50) {16 of 18 held};
\node[anchor=base,text=black!70] at (102.50,-217.50) {17 of 18 held};
\node[anchor=base,text=black!70] at (149.00,-217.50) {17 of 18 held};
\node[anchor=base,text=black!70] at (195.50,-217.50) {15 of 18 held};
\end{tikzpicture}
\caption{Block-level evidence coverage by condition. Tiles give the percentage of episodes whose detector holds the block, and crosses mark zero coverage. The rule under a tile gives the share of models that hold the block in some episode, \pix{stamp}marks the five sources of HC, and the last row counts the blocks held in any episode.}
\label{fig:coverage}
\end{figure}


==> figures/fig_curves.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=0.9300pt,y=7.7500pt,font=\scriptsize]
\node[anchor=east,inner sep=1.5pt] at (0,0) {0};
\draw[black!10,line width=0.3pt] (0,2) -- (200,2);
\node[anchor=east,inner sep=1.5pt] at (0,2) {2};
\draw[black!10,line width=0.3pt] (0,4) -- (200,4);
\node[anchor=east,inner sep=1.5pt] at (0,4) {4};
\draw[black!10,line width=0.3pt] (0,6) -- (200,6);
\node[anchor=east,inner sep=1.5pt] at (0,6) {6};
\node[anchor=east,inner sep=1.5pt] at (0,8) {8};
\draw[black!60,line width=0.4pt] (0,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {0};
\draw[black!60,line width=0.4pt] (50,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {50};
\draw[black!60,line width=0.4pt] (100,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {100};
\draw[black!60,line width=0.4pt] (150,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {150};
\draw[black!60,line width=0.4pt] (200,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {200};
\draw[black!45,line width=0.4pt,dash pattern=on 1.6pt off 1.2pt] (0,8) -- (200,8) -- (200,0);
\draw[black!60,line width=0.4pt] (0,8) -- (0,0) -- (200,0);
\node[anchor=north] at (100,0) [yshift=-9pt] {paid actions};
\node[rotate=90,anchor=south] at (0,4) [xshift=0pt,yshift=7pt] {blocks};
\node[anchor=south west,inner sep=0pt,font=\footnotesize\bfseries] at (0,8) [xshift=-18pt,yshift=3.5pt] {(a)};
\draw[cOpenDist,line width=0.55pt,densely dotted] (0,0.000) -- (1,0.000) -- (2,0.008) -- (3,0.447) -- (4,0.500) -- (5,0.730) -- (6,1.060) -- (7,1.223) -- (8,1.405) -- (9,1.504) -- (10,1.600) -- (11,1.752) -- (12,1.852) -- (13,1.906) -- (14,1.998) -- (15,2.077) -- (16,2.138) -- (17,2.183) -- (18,2.300) -- (19,2.353) -- (20,2.437) -- (21,2.497) -- (22,2.505) -- (23,2.545) -- (24,2.613) -- (25,2.621) -- (26,2.644) -- (27,2.712) -- (28,2.766) -- (29,2.811) -- (30,2.849) -- (31,2.930) -- (32,2.986) -- (33,3.025) -- (34,3.065) -- (35,3.118) -- (36,3.166) -- (37,3.174) -- (38,3.219) -- (39,3.244) -- (40,3.267) -- (41,3.290) -- (42,3.320) -- (43,3.358) -- (44,3.373) -- (45,3.396) -- (46,3.396) -- (47,3.404) -- (48,3.412) -- (49,3.412) -- (50,3.437) -- (51,3.462) -- (52,3.495) -- (53,3.558) -- (54,3.588) -- (55,3.621) -- (56,3.644) -- (57,3.677) -- (58,3.687) -- (59,3.705) -- (60,3.742) -- (61,3.765) -- (62,3.788) -- (63,3.811) -- (64,3.818) -- (65,3.833) -- (66,3.856) -- (67,3.886) -- (68,3.919) -- (69,3.934) -- (70,3.934) -- (71,3.949) -- (72,3.980) -- (73,3.980) -- (74,3.987) -- (75,4.003) -- (76,4.025) -- (77,4.025) -- (78,4.058) -- (79,4.083) -- (80,4.083) -- (81,4.091) -- (82,4.121) -- (83,4.144) -- (84,4.162) -- (85,4.202) -- (86,4.202) -- (87,4.225) -- (90,4.225) -- (91,4.263) -- (92,4.278) -- (93,4.294) -- (94,4.301) -- (95,4.316) -- (96,4.331) -- (97,4.354) -- (98,4.354) -- (99,4.385) -- (100,4.392) -- (101,4.400) -- (102,4.407) -- (103,4.425) -- (104,4.448) -- (105,4.455) -- (106,4.480) -- (107,4.503) -- (108,4.518) -- (109,4.526) -- (110,4.534) -- (111,4.544) -- (113,4.544) -- (114,4.551) -- (115,4.551) -- (116,4.569) -- (117,4.576) -- (119,4.576) -- (120,4.592) -- (121,4.614) -- (122,4.622) -- (123,4.622) -- (124,4.632) -- (125,4.640) -- (126,4.662) -- (127,4.662) -- (128,4.670) -- (131,4.670) -- (132,4.677) -- (133,4.677) -- (134,4.695) -- (136,4.695) -- (137,4.733) -- (138,4.756) -- (139,4.756) -- (140,4.771) -- (141,4.778) -- (149,4.778) -- (150,4.786) -- (151,4.786) -- (152,4.804) -- (153,4.804) -- (154,4.811) -- (156,4.811) -- (157,4.821) -- (158,4.829) -- (164,4.829) -- (165,4.837) -- (174,4.837) -- (175,4.844) -- (179,4.844) -- (180,4.852) -- (181,4.867) -- (184,4.867) -- (185,4.874) -- (186,4.895) -- (187,4.895) -- (188,4.902) -- (189,4.902) -- (190,4.910) -- (191,4.910) -- (192,4.917) -- (193,4.933) -- (194,4.933) -- (195,4.948) -- (196,4.955) -- (198,4.955) -- (199,4.970) -- (200,4.970);
\draw[cOpenAlig,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,0.469) -- (4,0.528) -- (5,1.082) -- (6,1.225) -- (7,1.453) -- (8,1.580) -- (9,1.653) -- (10,1.778) -- (11,1.857) -- (12,1.972) -- (13,2.087) -- (14,2.201) -- (15,2.301) -- (16,2.361) -- (17,2.470) -- (18,2.528) -- (19,2.601) -- (20,2.634) -- (21,2.659) -- (22,2.703) -- (23,2.759) -- (24,2.804) -- (25,2.870) -- (26,2.945) -- (27,2.996) -- (28,3.054) -- (29,3.110) -- (30,3.153) -- (31,3.237) -- (32,3.315) -- (33,3.348) -- (34,3.371) -- (35,3.426) -- (36,3.457) -- (37,3.503) -- (38,3.518) -- (39,3.518) -- (40,3.549) -- (41,3.571) -- (42,3.579) -- (43,3.615) -- (44,3.637) -- (45,3.751) -- (46,3.809) -- (47,3.825) -- (48,3.855) -- (49,3.928) -- (50,3.951) -- (51,3.961) -- (52,3.989) -- (53,4.027) -- (54,4.070) -- (55,4.098) -- (56,4.148) -- (57,4.163) -- (58,4.191) -- (59,4.216) -- (60,4.234) -- (61,4.262) -- (62,4.277) -- (63,4.298) -- (64,4.305) -- (65,4.305) -- (66,4.338) -- (67,4.359) -- (68,4.379) -- (69,4.435) -- (70,4.460) -- (71,4.467) -- (72,4.483) -- (73,4.498) -- (74,4.515) -- (75,4.546) -- (76,4.554) -- (77,4.602) -- (78,4.620) -- (79,4.630) -- (80,4.630) -- (81,4.658) -- (82,4.666) -- (83,4.666) -- (84,4.681) -- (85,4.688) -- (86,4.696) -- (87,4.724) -- (88,4.737) -- (89,4.752) -- (90,4.774) -- (91,4.785) -- (92,4.785) -- (93,4.807) -- (94,4.850) -- (95,4.850) -- (96,4.858) -- (97,4.873) -- (98,4.873) -- (99,4.886) -- (100,4.896) -- (101,4.904) -- (103,4.904) -- (104,4.911) -- (105,4.919) -- (106,4.932) -- (107,4.939) -- (110,4.939) -- (111,4.954) -- (112,4.962) -- (113,4.975) -- (114,4.975) -- (115,4.985) -- (116,5.000) -- (117,5.028) -- (118,5.036) -- (119,5.046) -- (120,5.046) -- (121,5.054) -- (122,5.054) -- (123,5.061) -- (124,5.076) -- (125,5.076) -- (126,5.089) -- (127,5.089) -- (128,5.102) -- (129,5.118) -- (130,5.118) -- (131,5.125) -- (136,5.125) -- (137,5.133) -- (138,5.133) -- (139,5.140) -- (140,5.153) -- (145,5.153) -- (146,5.174) -- (147,5.181) -- (149,5.181) -- (150,5.189) -- (151,5.197) -- (155,5.197) -- (156,5.217) -- (169,5.217) -- (170,5.225) -- (177,5.225) -- (178,5.232) -- (180,5.232) -- (181,5.240) -- (184,5.240) -- (185,5.247) -- (186,5.255) -- (191,5.255) -- (192,5.273) -- (193,5.280) -- (195,5.280) -- (196,5.298) -- (198,5.298) -- (199,5.308) -- (200,5.308);
\draw[cDiscDist,line width=0.55pt,densely dotted] (0,0.000) -- (1,0.008) -- (2,0.015) -- (3,0.447) -- (4,0.652) -- (5,0.859) -- (6,1.159) -- (7,1.282) -- (8,1.444) -- (9,1.504) -- (10,1.612) -- (11,1.735) -- (12,1.888) -- (13,1.941) -- (14,2.012) -- (15,2.148) -- (16,2.209) -- (17,2.293) -- (18,2.391) -- (19,2.429) -- (20,2.506) -- (21,2.598) -- (22,2.629) -- (23,2.660) -- (24,2.683) -- (25,2.713) -- (26,2.744) -- (27,2.789) -- (28,2.873) -- (29,2.950) -- (30,2.988) -- (31,3.081) -- (32,3.149) -- (33,3.202) -- (34,3.262) -- (35,3.324) -- (36,3.377) -- (37,3.417) -- (38,3.463) -- (39,3.501) -- (40,3.548) -- (41,3.594) -- (42,3.625) -- (43,3.647) -- (44,3.702) -- (45,3.725) -- (46,3.733) -- (47,3.778) -- (48,3.787) -- (49,3.817) -- (50,3.840) -- (51,3.893) -- (52,3.901) -- (53,3.946) -- (54,3.970) -- (55,4.023) -- (56,4.076) -- (57,4.114) -- (58,4.153) -- (59,4.183) -- (60,4.198) -- (61,4.236) -- (62,4.252) -- (63,4.260) -- (64,4.300) -- (65,4.322) -- (66,4.368) -- (67,4.376) -- (68,4.384) -- (69,4.399) -- (70,4.421) -- (71,4.429) -- (72,4.429) -- (73,4.452) -- (74,4.459) -- (75,4.475) -- (76,4.513) -- (77,4.521) -- (78,4.574) -- (79,4.589) -- (80,4.589) -- (81,4.604) -- (82,4.649) -- (83,4.665) -- (84,4.689) -- (85,4.697) -- (86,4.720) -- (87,4.742) -- (88,4.742) -- (89,4.750) -- (90,4.789) -- (91,4.811) -- (92,4.842) -- (93,4.850) -- (94,4.874) -- (95,4.889) -- (96,4.897) -- (97,4.897) -- (98,4.912) -- (99,4.919) -- (100,4.950) -- (101,4.957) -- (102,4.966) -- (103,4.988) -- (104,5.019) -- (105,5.034) -- (106,5.041) -- (107,5.049) -- (108,5.064) -- (109,5.064) -- (110,5.087) -- (111,5.094) -- (112,5.102) -- (113,5.110) -- (114,5.110) -- (115,5.117) -- (116,5.117) -- (117,5.125) -- (118,5.148) -- (119,5.179) -- (120,5.187) -- (121,5.217) -- (122,5.240) -- (123,5.262) -- (124,5.278) -- (125,5.278) -- (126,5.301) -- (127,5.316) -- (128,5.316) -- (129,5.331) -- (130,5.331) -- (131,5.347) -- (132,5.355) -- (133,5.362) -- (134,5.370) -- (135,5.378) -- (136,5.378) -- (137,5.394) -- (138,5.402) -- (139,5.402) -- (140,5.410) -- (143,5.410) -- (144,5.417) -- (145,5.417) -- (146,5.425) -- (147,5.425) -- (148,5.433) -- (149,5.433) -- (150,5.449) -- (151,5.457) -- (152,5.457) -- (153,5.472) -- (154,5.479) -- (155,5.487) -- (158,5.487) -- (159,5.494) -- (166,5.494) -- (167,5.510) -- (175,5.510) -- (176,5.517) -- (177,5.517) -- (178,5.525) -- (180,5.525) -- (181,5.532) -- (187,5.532) -- (188,5.540) -- (189,5.540) -- (190,5.548) -- (192,5.548) -- (193,5.555) -- (194,5.578) -- (195,5.585) -- (196,5.593) -- (197,5.608) -- (200,5.608);
\draw[cDiscAlig,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,0.305) -- (4,0.457) -- (5,0.917) -- (6,1.152) -- (7,1.428) -- (8,1.587) -- (9,1.694) -- (10,1.793) -- (11,1.922) -- (12,2.067) -- (13,2.158) -- (14,2.351) -- (15,2.466) -- (16,2.534) -- (17,2.633) -- (18,2.694) -- (19,2.739) -- (20,2.792) -- (21,2.831) -- (22,2.868) -- (23,2.914) -- (24,2.990) -- (25,3.066) -- (26,3.196) -- (27,3.341) -- (28,3.485) -- (29,3.576) -- (30,3.667) -- (31,3.728) -- (32,3.789) -- (33,3.826) -- (34,3.857) -- (35,3.917) -- (36,3.986) -- (37,4.031) -- (38,4.076) -- (39,4.122) -- (40,4.213) -- (41,4.251) -- (42,4.289) -- (43,4.326) -- (44,4.387) -- (45,4.493) -- (46,4.554) -- (47,4.584) -- (48,4.599) -- (49,4.599) -- (50,4.622) -- (51,4.729) -- (52,4.751) -- (53,4.774) -- (54,4.820) -- (55,4.903) -- (56,4.956) -- (57,5.017) -- (58,5.054) -- (59,5.077) -- (60,5.100) -- (61,5.138) -- (62,5.168) -- (63,5.213) -- (64,5.244) -- (65,5.244) -- (66,5.267) -- (67,5.282) -- (68,5.304) -- (69,5.327) -- (70,5.350) -- (71,5.380) -- (72,5.410) -- (73,5.426) -- (74,5.448) -- (75,5.456) -- (76,5.479) -- (77,5.517) -- (78,5.539) -- (79,5.547) -- (80,5.562) -- (81,5.562) -- (82,5.577) -- (83,5.607) -- (84,5.645) -- (85,5.660) -- (86,5.668) -- (87,5.683) -- (88,5.706) -- (89,5.721) -- (90,5.736) -- (91,5.744) -- (92,5.744) -- (93,5.767) -- (94,5.767) -- (95,5.774) -- (96,5.797) -- (97,5.812) -- (98,5.835) -- (99,5.835) -- (100,5.842) -- (101,5.857) -- (102,5.888) -- (103,5.895) -- (104,5.926) -- (105,5.948) -- (106,5.956) -- (107,5.956) -- (108,5.971) -- (109,5.971) -- (110,5.979) -- (111,5.994) -- (112,5.994) -- (113,6.017) -- (114,6.024) -- (115,6.024) -- (116,6.032) -- (117,6.047) -- (118,6.062) -- (119,6.070) -- (120,6.070) -- (121,6.085) -- (122,6.085) -- (123,6.100) -- (124,6.100) -- (125,6.107) -- (126,6.123) -- (127,6.130) -- (128,6.160) -- (129,6.168) -- (130,6.176) -- (131,6.191) -- (132,6.191) -- (133,6.198) -- (134,6.198) -- (135,6.206) -- (137,6.206) -- (138,6.213) -- (139,6.213) -- (140,6.229) -- (141,6.236) -- (142,6.236) -- (143,6.244) -- (144,6.251) -- (148,6.251) -- (149,6.267) -- (151,6.267) -- (152,6.274) -- (156,6.274) -- (157,6.282) -- (159,6.282) -- (160,6.289) -- (161,6.289) -- (162,6.297) -- (182,6.297) -- (183,6.304) -- (190,6.304) -- (191,6.373) -- (192,6.388) -- (193,6.403) -- (194,6.410) -- (195,6.426) -- (196,6.426) -- (197,6.433) -- (200,6.433);
\draw[cOpenDist,line width=0.95pt,line join=round] (0,0.000) -- (2,0.000) -- (3,0.008) -- (4,0.273) -- (5,0.327) -- (6,0.496) -- (7,0.512) -- (8,0.667) -- (9,0.690) -- (10,0.713) -- (11,0.720) -- (12,0.735) -- (13,0.751) -- (14,0.774) -- (15,0.789) -- (16,0.797) -- (17,0.804) -- (18,0.819) -- (19,0.850) -- (20,0.876) -- (22,0.876) -- (23,0.891) -- (24,0.906) -- (25,0.921) -- (26,0.921) -- (27,0.936) -- (28,0.944) -- (29,0.959) -- (30,0.989) -- (31,1.035) -- (32,1.073) -- (33,1.106) -- (34,1.152) -- (35,1.174) -- (36,1.205) -- (37,1.235) -- (38,1.273) -- (39,1.303) -- (40,1.318) -- (41,1.333) -- (42,1.341) -- (43,1.356) -- (44,1.371) -- (45,1.379) -- (46,1.409) -- (47,1.417) -- (48,1.432) -- (49,1.439) -- (50,1.455) -- (51,1.480) -- (52,1.503) -- (53,1.525) -- (54,1.556) -- (55,1.563) -- (56,1.581) -- (57,1.604) -- (58,1.611) -- (59,1.619) -- (60,1.641) -- (61,1.664) -- (62,1.687) -- (63,1.710) -- (65,1.710) -- (66,1.717) -- (67,1.732) -- (68,1.747) -- (69,1.755) -- (70,1.763) -- (71,1.770) -- (72,1.793) -- (73,1.793) -- (74,1.801) -- (75,1.808) -- (76,1.816) -- (78,1.816) -- (79,1.838) -- (80,1.854) -- (81,1.862) -- (82,1.869) -- (83,1.877) -- (84,1.887) -- (85,1.910) -- (86,1.925) -- (87,1.941) -- (88,1.948) -- (89,1.956) -- (90,1.971) -- (91,1.971) -- (92,1.986) -- (93,1.994) -- (94,1.994) -- (95,2.001) -- (96,2.009) -- (97,2.009) -- (98,2.017) -- (99,2.039) -- (100,2.057) -- (102,2.057) -- (103,2.065) -- (104,2.080) -- (106,2.080) -- (107,2.102) -- (108,2.118) -- (109,2.125) -- (110,2.143) -- (115,2.143) -- (116,2.150) -- (117,2.158) -- (118,2.166) -- (119,2.166) -- (120,2.173) -- (123,2.173) -- (124,2.181) -- (125,2.181) -- (126,2.188) -- (127,2.196) -- (128,2.203) -- (131,2.203) -- (132,2.221) -- (133,2.221) -- (134,2.229) -- (135,2.236) -- (136,2.236) -- (137,2.244) -- (138,2.277) -- (145,2.277) -- (146,2.284) -- (147,2.292) -- (148,2.292) -- (149,2.299) -- (151,2.299) -- (152,2.309) -- (153,2.317) -- (154,2.325) -- (155,2.325) -- (156,2.332) -- (157,2.342) -- (158,2.342) -- (159,2.350) -- (164,2.350) -- (165,2.357) -- (166,2.368) -- (171,2.368) -- (172,2.375) -- (175,2.375) -- (176,2.383) -- (179,2.383) -- (180,2.390) -- (181,2.398) -- (184,2.398) -- (185,2.405) -- (189,2.405) -- (190,2.451) -- (191,2.595) -- (192,2.671) -- (193,2.702) -- (194,2.755) -- (195,2.777) -- (196,2.792) -- (197,2.808) -- (198,2.838) -- (199,2.853) -- (200,2.901);
\draw[cOpenAlig,line width=0.95pt,line join=round] (0,0.000) -- (2,0.000) -- (3,0.008) -- (4,0.326) -- (5,0.420) -- (6,0.535) -- (7,0.593) -- (8,0.639) -- (9,0.662) -- (10,0.682) -- (11,0.750) -- (12,0.768) -- (13,0.778) -- (14,0.785) -- (15,0.803) -- (16,0.811) -- (17,0.836) -- (18,0.843) -- (19,0.843) -- (20,0.854) -- (21,0.882) -- (22,0.890) -- (23,0.890) -- (24,0.897) -- (25,0.905) -- (26,0.938) -- (27,0.960) -- (28,0.998) -- (29,1.034) -- (30,1.079) -- (31,1.087) -- (32,1.114) -- (33,1.129) -- (34,1.163) -- (35,1.181) -- (36,1.203) -- (37,1.234) -- (38,1.242) -- (39,1.265) -- (40,1.295) -- (41,1.310) -- (42,1.333) -- (43,1.348) -- (44,1.356) -- (45,1.439) -- (46,1.477) -- (47,1.500) -- (48,1.515) -- (49,1.531) -- (50,1.581) -- (51,1.604) -- (52,1.627) -- (53,1.652) -- (54,1.685) -- (55,1.711) -- (56,1.751) -- (57,1.769) -- (58,1.802) -- (59,1.847) -- (60,1.855) -- (61,1.885) -- (62,1.918) -- (63,1.926) -- (64,1.933) -- (65,1.941) -- (66,1.949) -- (67,1.964) -- (68,1.989) -- (69,1.997) -- (70,2.007) -- (71,2.032) -- (72,2.040) -- (73,2.085) -- (74,2.125) -- (76,2.125) -- (77,2.135) -- (78,2.135) -- (79,2.143) -- (80,2.151) -- (81,2.179) -- (82,2.189) -- (83,2.189) -- (84,2.199) -- (85,2.207) -- (86,2.232) -- (87,2.232) -- (88,2.239) -- (89,2.239) -- (90,2.255) -- (91,2.272) -- (92,2.272) -- (93,2.280) -- (94,2.315) -- (95,2.340) -- (96,2.340) -- (97,2.348) -- (98,2.348) -- (99,2.369) -- (100,2.379) -- (101,2.379) -- (102,2.401) -- (105,2.401) -- (106,2.411) -- (108,2.411) -- (109,2.422) -- (110,2.432) -- (111,2.439) -- (112,2.447) -- (113,2.447) -- (114,2.454) -- (115,2.464) -- (116,2.480) -- (117,2.495) -- (118,2.525) -- (119,2.536) -- (120,2.536) -- (121,2.551) -- (123,2.551) -- (124,2.566) -- (125,2.566) -- (126,2.579) -- (127,2.579) -- (128,2.605) -- (129,2.612) -- (134,2.612) -- (135,2.628) -- (136,2.635) -- (137,2.643) -- (139,2.643) -- (140,2.650) -- (141,2.650) -- (142,2.694) -- (145,2.694) -- (146,2.709) -- (149,2.709) -- (150,2.717) -- (151,2.724) -- (152,2.724) -- (153,2.737) -- (154,2.747) -- (167,2.747) -- (168,2.755) -- (169,2.755) -- (170,2.762) -- (172,2.762) -- (173,2.770) -- (174,2.778) -- (177,2.778) -- (178,2.785) -- (183,2.785) -- (184,2.793) -- (185,2.800) -- (186,2.828) -- (187,2.828) -- (188,2.841) -- (189,2.841) -- (190,2.887) -- (191,3.089) -- (192,3.122) -- (193,3.160) -- (194,3.175) -- (195,3.191) -- (196,3.216) -- (197,3.262) -- (198,3.292) -- (199,3.302) -- (200,3.338);
\draw[cDiscDist,line width=0.95pt,line join=round] (0,0.000) -- (1,0.008) -- (3,0.008) -- (4,0.254) -- (5,0.368) -- (6,0.567) -- (7,0.636) -- (8,0.660) -- (9,0.691) -- (10,0.737) -- (11,0.752) -- (12,0.767) -- (13,0.775) -- (14,0.782) -- (15,0.805) -- (16,0.828) -- (17,0.835) -- (18,0.858) -- (19,0.881) -- (20,0.904) -- (23,0.904) -- (24,0.911) -- (25,0.941) -- (26,0.941) -- (27,0.972) -- (28,0.994) -- (29,1.002) -- (30,1.032) -- (31,1.071) -- (32,1.110) -- (33,1.140) -- (34,1.185) -- (35,1.216) -- (36,1.231) -- (37,1.253) -- (38,1.284) -- (39,1.322) -- (40,1.337) -- (41,1.360) -- (42,1.390) -- (43,1.405) -- (44,1.466) -- (45,1.481) -- (46,1.496) -- (47,1.519) -- (48,1.519) -- (49,1.565) -- (50,1.595) -- (51,1.633) -- (52,1.640) -- (53,1.671) -- (54,1.694) -- (55,1.724) -- (56,1.754) -- (57,1.778) -- (58,1.801) -- (59,1.809) -- (60,1.816) -- (61,1.877) -- (62,1.892) -- (63,1.892) -- (64,1.907) -- (65,1.953) -- (66,1.983) -- (67,2.006) -- (68,2.021) -- (69,2.044) -- (70,2.059) -- (71,2.067) -- (72,2.090) -- (73,2.120) -- (74,2.127) -- (75,2.143) -- (76,2.158) -- (77,2.188) -- (78,2.226) -- (79,2.233) -- (80,2.233) -- (81,2.256) -- (82,2.279) -- (83,2.287) -- (84,2.310) -- (85,2.310) -- (86,2.340) -- (87,2.378) -- (88,2.386) -- (89,2.393) -- (90,2.409) -- (91,2.456) -- (92,2.479) -- (93,2.495) -- (94,2.510) -- (95,2.518) -- (96,2.525) -- (97,2.533) -- (98,2.556) -- (99,2.572) -- (100,2.594) -- (101,2.634) -- (102,2.649) -- (103,2.672) -- (104,2.702) -- (105,2.710) -- (106,2.733) -- (107,2.756) -- (108,2.771) -- (109,2.771) -- (110,2.809) -- (111,2.809) -- (112,2.824) -- (113,2.824) -- (114,2.840) -- (115,2.840) -- (116,2.848) -- (117,2.886) -- (118,2.902) -- (119,2.917) -- (120,2.924) -- (121,2.939) -- (122,2.955) -- (123,2.955) -- (124,2.970) -- (125,2.970) -- (126,2.977) -- (127,2.985) -- (128,2.992) -- (129,3.008) -- (130,3.008) -- (131,3.031) -- (132,3.039) -- (133,3.046) -- (134,3.061) -- (135,3.077) -- (136,3.085) -- (137,3.101) -- (138,3.101) -- (139,3.108) -- (140,3.124) -- (141,3.132) -- (142,3.132) -- (143,3.139) -- (145,3.139) -- (146,3.154) -- (147,3.154) -- (148,3.169) -- (149,3.200) -- (150,3.224) -- (151,3.239) -- (152,3.247) -- (153,3.255) -- (154,3.270) -- (157,3.270) -- (158,3.285) -- (159,3.293) -- (166,3.293) -- (167,3.315) -- (168,3.323) -- (169,3.346) -- (170,3.346) -- (171,3.354) -- (177,3.354) -- (178,3.369) -- (179,3.377) -- (188,3.377) -- (189,3.384) -- (190,3.452) -- (191,3.498) -- (192,3.566) -- (193,3.604) -- (194,3.649) -- (195,3.710) -- (196,3.718) -- (197,3.733) -- (198,3.740) -- (199,3.748) -- (200,3.773);
\draw[cDiscAlig,line width=0.95pt,line join=round] (0,0.000) -- (3,0.000) -- (4,0.189) -- (5,0.333) -- (6,0.502) -- (7,0.533) -- (8,0.549) -- (9,0.588) -- (10,0.619) -- (11,0.680) -- (12,0.704) -- (13,0.727) -- (14,0.742) -- (15,0.749) -- (16,0.764) -- (17,0.780) -- (18,0.802) -- (19,0.825) -- (20,0.833) -- (21,0.833) -- (22,0.840) -- (23,0.848) -- (24,0.871) -- (25,0.916) -- (26,0.946) -- (27,0.999) -- (28,1.037) -- (29,1.067) -- (30,1.136) -- (31,1.175) -- (32,1.205) -- (33,1.236) -- (34,1.251) -- (35,1.312) -- (36,1.327) -- (37,1.395) -- (38,1.456) -- (39,1.501) -- (40,1.517) -- (41,1.547) -- (42,1.585) -- (43,1.607) -- (44,1.653) -- (45,1.767) -- (46,1.782) -- (47,1.812) -- (48,1.835) -- (49,1.850) -- (50,1.873) -- (51,1.963) -- (52,1.994) -- (53,2.039) -- (54,2.047) -- (55,2.115) -- (56,2.160) -- (57,2.198) -- (58,2.229) -- (59,2.267) -- (60,2.304) -- (61,2.350) -- (62,2.350) -- (63,2.403) -- (64,2.448) -- (65,2.479) -- (66,2.509) -- (67,2.524) -- (68,2.547) -- (69,2.577) -- (70,2.592) -- (71,2.615) -- (72,2.638) -- (73,2.676) -- (74,2.706) -- (75,2.706) -- (76,2.729) -- (77,2.759) -- (78,2.782) -- (79,2.789) -- (80,2.812) -- (81,2.820) -- (82,2.835) -- (83,2.850) -- (84,2.880) -- (85,2.888) -- (86,2.910) -- (87,2.933) -- (88,2.948) -- (89,2.986) -- (90,3.024) -- (91,3.054) -- (92,3.085) -- (93,3.092) -- (94,3.100) -- (95,3.123) -- (96,3.145) -- (97,3.160) -- (98,3.168) -- (99,3.176) -- (100,3.183) -- (101,3.198) -- (102,3.213) -- (103,3.244) -- (104,3.267) -- (105,3.289) -- (106,3.327) -- (107,3.327) -- (108,3.342) -- (110,3.342) -- (111,3.365) -- (112,3.380) -- (113,3.395) -- (114,3.410) -- (115,3.418) -- (116,3.426) -- (117,3.448) -- (118,3.471) -- (119,3.486) -- (120,3.501) -- (121,3.547) -- (122,3.562) -- (123,3.570) -- (124,3.577) -- (125,3.577) -- (126,3.585) -- (127,3.600) -- (128,3.630) -- (129,3.645) -- (130,3.653) -- (131,3.676) -- (133,3.676) -- (134,3.691) -- (135,3.698) -- (136,3.706) -- (137,3.713) -- (138,3.729) -- (139,3.729) -- (140,3.744) -- (141,3.759) -- (142,3.767) -- (143,3.782) -- (144,3.789) -- (145,3.804) -- (146,3.812) -- (148,3.812) -- (149,3.820) -- (150,3.827) -- (151,3.835) -- (156,3.835) -- (157,3.850) -- (161,3.850) -- (162,3.865) -- (163,3.873) -- (165,3.873) -- (166,3.880) -- (167,3.880) -- (168,3.888) -- (173,3.888) -- (174,3.895) -- (183,3.895) -- (184,3.903) -- (185,3.910) -- (189,3.910) -- (190,3.963) -- (191,4.085) -- (192,4.169) -- (193,4.207) -- (194,4.222) -- (195,4.282) -- (196,4.298) -- (197,4.335) -- (198,4.343) -- (199,4.343) -- (200,4.388);
\draw[wInk!85,line width=0.8pt,dash pattern=on 2.4pt off 1.4pt] (190,0) -- (190,8);
\draw[wInk!85,line width=0.8pt] (190,8) -- ++(0,7.2pt);
\node[fill=wInk!85,text=white,font=\tiny,inner xsep=1.8pt,inner ysep=1pt,anchor=north east] at (190,8) [yshift=7.2pt] {terminal intervention};
\draw[cOpenDist,line width=0.95pt] (0,0) ++(0,-25.5pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {\pix{open}Open\,$\times$\,\pix{distributed}Distributed};
\draw[cOpenAlig,line width=0.95pt] (0,0) ++(0,-34.1pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {\pix{open}Open\,$\times$\,\pix{aligned}Aligned};
\draw[cDiscDist,line width=0.95pt] (96,0) ++(0,-25.5pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {\pix{disclosed}Disclosed\,$\times$\,\pix{distributed}Distributed};
\draw[cDiscAlig,line width=0.95pt] (96,0) ++(0,-34.1pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {\pix{disclosed}Disclosed\,$\times$\,\pix{aligned}Aligned};
\draw[black!70,line width=0.95pt] (0,0) ++(0,-42.7pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {grounded blocks};
\draw[black!70,line width=0.7pt,densely dotted] (96,0) ++(0,-42.7pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {evidence held};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=0.9300pt,y=5.1667pt,font=\scriptsize]
\node[anchor=east,inner sep=1.5pt] at (0,0) {0};
\draw[black!10,line width=0.3pt] (0,2) -- (200,2);
\node[anchor=east,inner sep=1.5pt] at (0,2) {2};
\draw[black!10,line width=0.3pt] (0,4) -- (200,4);
\node[anchor=east,inner sep=1.5pt] at (0,4) {4};
\draw[black!10,line width=0.3pt] (0,6) -- (200,6);
\node[anchor=east,inner sep=1.5pt] at (0,6) {6};
\draw[black!10,line width=0.3pt] (0,8) -- (200,8);
\node[anchor=east,inner sep=1.5pt] at (0,8) {8};
\draw[black!10,line width=0.3pt] (0,10) -- (200,10);
\node[anchor=east,inner sep=1.5pt] at (0,10) {10};
\node[anchor=east,inner sep=1.5pt] at (0,12) {12};
\draw[black!60,line width=0.4pt] (0,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {0};
\draw[black!60,line width=0.4pt] (50,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {50};
\draw[black!60,line width=0.4pt] (100,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {100};
\draw[black!60,line width=0.4pt] (150,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {150};
\draw[black!60,line width=0.4pt] (200,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {200};
\draw[black!45,line width=0.4pt,dash pattern=on 1.6pt off 1.2pt] (0,12) -- (200,12) -- (200,0);
\draw[black!60,line width=0.4pt] (0,12) -- (0,0) -- (200,0);
\node[anchor=north] at (100,0) [yshift=-9pt] {paid actions};
\node[rotate=90,anchor=south] at (0,6) [xshift=0pt,yshift=7pt] {blocks};
\node[anchor=south west,inner sep=0pt,font=\footnotesize\bfseries] at (0,12) [xshift=-18pt,yshift=3.5pt] {(b)};
\draw[wInk!80,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,0.396) -- (4,0.511) -- (5,0.867) -- (6,1.101) -- (7,1.304) -- (8,1.449) -- (9,1.518) -- (10,1.670) -- (11,1.768) -- (12,1.843) -- (13,1.906) -- (14,2.011) -- (15,2.167) -- (16,2.207) -- (17,2.281) -- (18,2.339) -- (19,2.396) -- (20,2.464) -- (21,2.528) -- (22,2.557) -- (23,2.598) -- (24,2.655) -- (25,2.701) -- (26,2.770) -- (27,2.874) -- (28,2.967) -- (29,3.026) -- (30,3.096) -- (31,3.223) -- (32,3.292) -- (33,3.326) -- (34,3.355) -- (35,3.383) -- (36,3.418) -- (37,3.441) -- (38,3.499) -- (39,3.534) -- (40,3.575) -- (41,3.609) -- (42,3.633) -- (43,3.668) -- (44,3.710) -- (45,3.774) -- (46,3.797) -- (47,3.831) -- (48,3.849) -- (49,3.866) -- (50,3.894) -- (51,3.936) -- (52,3.965) -- (53,4.007) -- (54,4.053) -- (55,4.122) -- (56,4.152) -- (57,4.175) -- (58,4.206) -- (59,4.235) -- (60,4.253) -- (61,4.294) -- (62,4.317) -- (63,4.364) -- (64,4.376) -- (65,4.387) -- (66,4.417) -- (67,4.434) -- (68,4.464) -- (69,4.498) -- (70,4.505) -- (71,4.517) -- (72,4.547) -- (73,4.565) -- (74,4.570) -- (75,4.582) -- (76,4.611) -- (77,4.646) -- (78,4.671) -- (79,4.689) -- (80,4.695) -- (81,4.695) -- (82,4.712) -- (83,4.724) -- (84,4.759) -- (85,4.765) -- (86,4.771) -- (87,4.777) -- (88,4.777) -- (89,4.794) -- (90,4.817) -- (91,4.817) -- (92,4.834) -- (93,4.864) -- (94,4.894) -- (95,4.899) -- (96,4.912) -- (97,4.912) -- (98,4.925) -- (99,4.930) -- (100,4.953) -- (101,4.959) -- (102,4.959) -- (103,4.965) -- (104,4.982) -- (105,4.988) -- (106,4.994) -- (107,5.000) -- (108,5.023) -- (109,5.023) -- (110,5.034) -- (111,5.046) -- (112,5.052) -- (113,5.057) -- (114,5.063) -- (116,5.063) -- (117,5.080) -- (119,5.080) -- (120,5.086) -- (121,5.097) -- (122,5.114) -- (123,5.126) -- (124,5.131) -- (125,5.143) -- (126,5.172) -- (127,5.172) -- (128,5.178) -- (129,5.195) -- (130,5.202) -- (131,5.214) -- (132,5.219) -- (133,5.219) -- (134,5.226) -- (135,5.232) -- (136,5.232) -- (137,5.250) -- (139,5.250) -- (140,5.255) -- (141,5.267) -- (142,5.267) -- (143,5.273) -- (149,5.273) -- (150,5.285) -- (151,5.291) -- (152,5.297) -- (153,5.302) -- (154,5.308) -- (155,5.314) -- (156,5.320) -- (159,5.320) -- (160,5.326) -- (161,5.326) -- (162,5.331) -- (164,5.331) -- (165,5.337) -- (175,5.337) -- (176,5.343) -- (177,5.343) -- (178,5.354) -- (180,5.354) -- (181,5.366) -- (184,5.366) -- (185,5.371) -- (186,5.377) -- (187,5.377) -- (188,5.388) -- (189,5.388) -- (190,5.400) -- (191,5.411) -- (192,5.423) -- (193,5.440) -- (194,5.446) -- (195,5.457) -- (196,5.463) -- (197,5.475) -- (200,5.475);
\draw[wBrick!85!black,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,0.688) -- (4,0.688) -- (5,0.812) -- (6,1.188) -- (7,1.312) -- (9,1.312) -- (10,1.375) -- (11,1.562) -- (12,1.750) -- (13,1.875) -- (14,2.062) -- (15,2.188) -- (17,2.188) -- (18,2.250) -- (19,2.312) -- (21,2.312) -- (22,2.438) -- (25,2.438) -- (26,2.750) -- (27,3.000) -- (28,3.000) -- (29,3.188) -- (30,3.375) -- (31,3.375) -- (32,3.562) -- (33,3.688) -- (34,3.750) -- (35,3.750) -- (36,3.875) -- (37,3.875) -- (38,4.000) -- (39,4.000) -- (40,4.062) -- (42,4.062) -- (43,4.125) -- (44,4.250) -- (45,4.375) -- (46,4.562) -- (47,4.562) -- (48,4.625) -- (49,4.812) -- (50,4.812) -- (51,4.875) -- (52,4.938) -- (55,4.938) -- (56,5.125) -- (57,5.250) -- (59,5.250) -- (60,5.312) -- (61,5.312) -- (62,5.375) -- (63,5.438) -- (65,5.438) -- (66,5.500) -- (67,5.688) -- (68,5.688) -- (69,5.750) -- (73,5.750) -- (74,5.812) -- (75,5.812) -- (76,5.875) -- (79,5.875) -- (80,6.000) -- (81,6.000) -- (82,6.125) -- (83,6.188) -- (85,6.188) -- (86,6.250) -- (90,6.250) -- (91,6.375) -- (92,6.562) -- (95,6.562) -- (96,6.625) -- (97,6.688) -- (99,6.688) -- (100,6.750) -- (107,6.750) -- (108,6.812) -- (109,6.812) -- (110,6.938) -- (122,6.938) -- (123,7.125) -- (125,7.125) -- (126,7.188) -- (127,7.250) -- (132,7.250) -- (133,7.312) -- (143,7.312) -- (144,7.438) -- (145,7.438) -- (146,7.500) -- (152,7.500) -- (153,7.625) -- (154,7.688) -- (155,7.688) -- (156,7.812) -- (157,7.938) -- (158,8.000) -- (160,8.000) -- (161,8.062) -- (163,8.062) -- (164,8.188) -- (166,8.188) -- (167,8.375) -- (177,8.375) -- (178,8.438) -- (180,8.438) -- (181,8.500) -- (188,8.500) -- (189,8.562) -- (197,8.562) -- (198,8.625) -- (199,8.688) -- (200,8.688);
\draw[wTeal!70!black,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,1.000) -- (5,1.000) -- (6,1.500) -- (8,1.500) -- (9,1.625) -- (10,1.875) -- (11,2.062) -- (12,2.125) -- (13,2.375) -- (14,2.375) -- (15,2.438) -- (16,2.562) -- (21,2.562) -- (22,2.625) -- (24,2.625) -- (25,2.812) -- (26,3.312) -- (27,3.438) -- (28,3.688) -- (29,3.938) -- (30,4.000) -- (32,4.000) -- (33,4.125) -- (34,4.375) -- (35,4.375) -- (36,4.500) -- (37,4.562) -- (38,4.562) -- (39,4.625) -- (40,4.625) -- (41,4.688) -- (42,4.750) -- (43,4.750) -- (44,4.812) -- (45,4.938) -- (46,5.062) -- (47,5.125) -- (48,5.312) -- (49,5.688) -- (52,5.688) -- (53,5.875) -- (54,5.938) -- (55,6.062) -- (56,6.250) -- (58,6.250) -- (59,6.375) -- (60,6.500) -- (61,6.500) -- (62,6.625) -- (63,6.688) -- (66,6.688) -- (67,6.750) -- (70,6.750) -- (71,6.812) -- (72,6.938) -- (73,7.000) -- (77,7.000) -- (78,7.062) -- (79,7.125) -- (80,7.188) -- (89,7.188) -- (90,7.250) -- (91,7.312) -- (92,7.375) -- (93,7.375) -- (94,7.438) -- (95,7.750) -- (98,7.750) -- (99,7.812) -- (101,7.812) -- (102,8.000) -- (103,8.062) -- (106,8.062) -- (107,8.188) -- (109,8.188) -- (110,8.250) -- (111,8.312) -- (112,8.375) -- (113,8.438) -- (119,8.438) -- (120,8.562) -- (124,8.562) -- (125,8.625) -- (127,8.625) -- (128,8.688) -- (129,8.750) -- (130,8.812) -- (131,8.812) -- (132,8.875) -- (133,8.938) -- (150,8.938) -- (151,9.000) -- (154,9.000) -- (155,9.062) -- (156,9.125) -- (160,9.125) -- (161,9.250) -- (163,9.250) -- (164,9.375) -- (173,9.375) -- (174,9.438) -- (175,9.438) -- (176,9.500) -- (182,9.500) -- (183,9.562) -- (185,9.562) -- (186,9.625) -- (189,9.625) -- (190,9.688) -- (191,9.750) -- (193,9.750) -- (194,9.812) -- (195,9.875) -- (196,9.938) -- (197,10.000) -- (198,10.000) -- (199,10.062) -- (200,10.062);
\draw[wInk!80,line width=0.95pt,line join=round] (0,0.000) -- (2,0.000) -- (3,0.006) -- (4,0.234) -- (5,0.325) -- (6,0.491) -- (7,0.519) -- (8,0.584) -- (9,0.612) -- (10,0.635) -- (11,0.676) -- (12,0.699) -- (13,0.711) -- (14,0.722) -- (15,0.740) -- (16,0.757) -- (17,0.763) -- (18,0.780) -- (19,0.798) -- (20,0.822) -- (21,0.822) -- (22,0.833) -- (23,0.839) -- (24,0.850) -- (25,0.874) -- (26,0.897) -- (27,0.949) -- (28,0.960) -- (29,0.966) -- (30,1.046) -- (31,1.110) -- (32,1.150) -- (33,1.174) -- (34,1.225) -- (35,1.248) -- (36,1.265) -- (37,1.305) -- (38,1.329) -- (39,1.369) -- (40,1.381) -- (41,1.398) -- (42,1.438) -- (43,1.449) -- (44,1.472) -- (45,1.523) -- (46,1.540) -- (47,1.574) -- (48,1.585) -- (49,1.608) -- (50,1.631) -- (51,1.660) -- (52,1.683) -- (53,1.705) -- (54,1.723) -- (55,1.763) -- (56,1.805) -- (57,1.829) -- (58,1.841) -- (59,1.870) -- (60,1.893) -- (61,1.917) -- (62,1.917) -- (63,1.947) -- (64,1.981) -- (65,2.009) -- (66,2.021) -- (67,2.044) -- (68,2.078) -- (69,2.078) -- (70,2.097) -- (71,2.120) -- (72,2.144) -- (73,2.167) -- (74,2.195) -- (75,2.201) -- (76,2.213) -- (77,2.231) -- (78,2.237) -- (79,2.255) -- (80,2.260) -- (81,2.272) -- (82,2.295) -- (83,2.295) -- (84,2.307) -- (85,2.313) -- (86,2.331) -- (87,2.337) -- (88,2.349) -- (89,2.372) -- (90,2.390) -- (91,2.408) -- (92,2.426) -- (93,2.437) -- (94,2.460) -- (95,2.477) -- (96,2.484) -- (97,2.497) -- (98,2.503) -- (99,2.509) -- (100,2.527) -- (101,2.538) -- (102,2.544) -- (103,2.549) -- (104,2.566) -- (105,2.578) -- (106,2.590) -- (107,2.601) -- (108,2.613) -- (109,2.625) -- (110,2.660) -- (111,2.660) -- (112,2.665) -- (115,2.665) -- (116,2.677) -- (117,2.694) -- (118,2.719) -- (119,2.724) -- (120,2.730) -- (121,2.742) -- (122,2.759) -- (123,2.764) -- (124,2.770) -- (125,2.770) -- (126,2.782) -- (127,2.782) -- (128,2.807) -- (129,2.818) -- (130,2.818) -- (131,2.830) -- (132,2.836) -- (133,2.836) -- (134,2.843) -- (135,2.849) -- (136,2.855) -- (137,2.862) -- (138,2.862) -- (139,2.867) -- (140,2.879) -- (141,2.891) -- (142,2.902) -- (143,2.914) -- (145,2.914) -- (146,2.920) -- (147,2.925) -- (148,2.925) -- (149,2.948) -- (150,2.966) -- (151,2.971) -- (153,2.971) -- (154,2.983) -- (155,2.983) -- (156,2.989) -- (157,2.995) -- (158,3.007) -- (159,3.012) -- (161,3.012) -- (162,3.024) -- (163,3.029) -- (164,3.029) -- (165,3.035) -- (166,3.048) -- (168,3.048) -- (169,3.054) -- (173,3.054) -- (174,3.060) -- (175,3.060) -- (176,3.065) -- (177,3.065) -- (178,3.077) -- (180,3.077) -- (181,3.082) -- (183,3.082) -- (184,3.088) -- (185,3.094) -- (186,3.106) -- (189,3.106) -- (190,3.163) -- (191,3.254) -- (192,3.317) -- (193,3.345) -- (194,3.396) -- (195,3.431) -- (196,3.436) -- (197,3.488) -- (198,3.505) -- (199,3.505) -- (200,3.530);
\draw[wBrick!85!black,line width=0.95pt,line join=round] (0,0.000) -- (3,0.000) -- (4,0.625) -- (14,0.625) -- (15,0.688) -- (18,0.688) -- (19,0.750) -- (20,0.812) -- (23,0.812) -- (24,0.875) -- (25,0.875) -- (26,1.000) -- (28,1.000) -- (29,1.062) -- (30,1.125) -- (32,1.125) -- (33,1.188) -- (35,1.188) -- (36,1.250) -- (39,1.250) -- (40,1.312) -- (41,1.375) -- (43,1.375) -- (44,1.438) -- (45,1.500) -- (47,1.500) -- (48,1.562) -- (49,1.688) -- (50,1.812) -- (51,1.875) -- (52,1.875) -- (53,1.938) -- (55,1.938) -- (56,2.000) -- (61,2.000) -- (62,2.062) -- (63,2.125) -- (65,2.125) -- (66,2.188) -- (67,2.188) -- (68,2.250) -- (73,2.250) -- (74,2.438) -- (75,2.438) -- (76,2.500) -- (81,2.500) -- (82,2.562) -- (83,2.625) -- (84,2.625) -- (85,2.688) -- (86,2.750) -- (89,2.750) -- (90,2.812) -- (91,2.938) -- (92,3.125) -- (95,3.125) -- (96,3.188) -- (97,3.250) -- (98,3.312) -- (99,3.312) -- (100,3.375) -- (103,3.375) -- (104,3.438) -- (107,3.438) -- (108,3.500) -- (109,3.562) -- (110,3.625) -- (111,3.688) -- (122,3.688) -- (123,3.812) -- (128,3.812) -- (129,3.875) -- (130,3.938) -- (131,4.000) -- (139,4.000) -- (140,4.125) -- (141,4.188) -- (142,4.188) -- (143,4.250) -- (146,4.250) -- (147,4.312) -- (152,4.312) -- (153,4.438) -- (154,4.500) -- (155,4.625) -- (156,4.688) -- (157,4.812) -- (160,4.812) -- (161,4.875) -- (165,4.875) -- (166,5.000) -- (167,5.125) -- (172,5.125) -- (173,5.188) -- (176,5.188) -- (177,5.312) -- (178,5.375) -- (184,5.375) -- (185,5.625) -- (188,5.625) -- (189,5.688) -- (190,5.688) -- (191,6.000) -- (192,6.312) -- (193,6.312) -- (194,6.438) -- (195,6.562) -- (196,6.625) -- (197,6.688) -- (198,6.750) -- (199,6.938) -- (200,7.625);
\draw[wTeal!70!black,line width=0.95pt,line join=round] (0,0.000) -- (3,0.000) -- (4,0.750) -- (5,0.812) -- (20,0.812) -- (21,0.938) -- (22,1.062) -- (24,1.062) -- (25,1.125) -- (44,1.125) -- (45,1.188) -- (46,1.250) -- (48,1.250) -- (49,1.312) -- (50,1.688) -- (53,1.688) -- (54,1.750) -- (55,1.875) -- (56,2.000) -- (57,2.062) -- (58,2.062) -- (59,2.125) -- (60,2.188) -- (63,2.188) -- (64,2.250) -- (66,2.250) -- (67,2.312) -- (68,2.375) -- (77,2.375) -- (78,2.438) -- (79,2.438) -- (80,2.500) -- (81,2.562) -- (90,2.562) -- (91,2.625) -- (92,2.688) -- (101,2.688) -- (102,2.750) -- (103,2.812) -- (114,2.812) -- (115,2.938) -- (116,2.938) -- (117,3.000) -- (118,3.125) -- (119,3.188) -- (120,3.188) -- (121,3.250) -- (122,3.312) -- (124,3.312) -- (125,3.375) -- (127,3.375) -- (128,3.438) -- (129,3.438) -- (130,3.500) -- (134,3.500) -- (135,3.562) -- (136,3.625) -- (145,3.625) -- (146,3.688) -- (148,3.688) -- (149,3.750) -- (150,3.812) -- (152,3.812) -- (153,3.938) -- (155,3.938) -- (156,4.000) -- (160,4.000) -- (161,4.062) -- (163,4.062) -- (164,4.125) -- (171,4.125) -- (172,4.188) -- (174,4.188) -- (175,4.250) -- (185,4.250) -- (186,4.375) -- (187,4.438) -- (188,4.438) -- (189,4.500) -- (190,4.562) -- (191,5.188) -- (193,5.188) -- (194,5.375) -- (195,5.438) -- (196,5.625) -- (197,5.812) -- (198,5.938) -- (199,6.312) -- (200,7.062);
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (20,0.812) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (60,2.000) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (100,3.375) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (140,4.125) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (180,5.375) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (40,1.125) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (80,2.500) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (120,3.188) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (160,4.000) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\draw[wInk!85,line width=0.8pt,dash pattern=on 2.4pt off 1.4pt] (190,0) -- (190,12);
\draw[wInk!85,line width=0.8pt] (190,12) -- ++(0,7.2pt);
\node[fill=wInk!85,text=white,font=\tiny,inner xsep=1.8pt,inner ysep=1pt,anchor=north east] at (190,12) [yshift=7.2pt] {terminal intervention};
\draw[wInk!80,line width=0.95pt] (0,0) ++(0,-25.5pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {baseline loop, eleven models};
\draw[wBrick!85!black,line width=0.95pt] (0,0) ++(0,-34.1pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {\logoc{anthropic}Claude Fable 5.1-xhigh, \textit{Claude Code}};
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (0,0) ++(0,-34.1pt) ++(5pt,0) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\draw[wTeal!70!black,line width=0.95pt] (0,0) ++(0,-42.7pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {\logoc{openai}GPT-6 Astra-xhigh, \textit{Codex}};
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (0,0) ++(0,-42.7pt) ++(5pt,0) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\end{tikzpicture}
\caption{Discovery over the episode. (a)~The four factorial conditions in the baseline loop. (b)~The baseline loop and the two vendor-harness systems on the same four instances, pooling conditions. Solid lines give grounded blocks and dotted lines the blocks whose evidence the agent holds, each a mean with every model weighted equally, and the flag marks the posting of the terminal intervention.}
\label{fig:curves}
\end{figure*}


==> figures/fig_extended.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=0.2933pt,y=6.0000pt,font=\scriptsize,baseline=0pt]
\node[anchor=east,inner sep=1.5pt] at (0,0) {0};
\draw[black!10,line width=0.3pt] (0,2) -- (600,2);
\node[anchor=east,inner sep=1.5pt] at (0,2) {2};
\draw[black!10,line width=0.3pt] (0,4) -- (600,4);
\node[anchor=east,inner sep=1.5pt] at (0,4) {4};
\draw[black!10,line width=0.3pt] (0,6) -- (600,6);
\node[anchor=east,inner sep=1.5pt] at (0,6) {6};
\draw[black!10,line width=0.3pt] (0,8) -- (600,8);
\node[anchor=east,inner sep=1.5pt] at (0,8) {8};
\draw[black!10,line width=0.3pt] (0,10) -- (600,10);
\node[anchor=east,inner sep=1.5pt] at (0,10) {10};
\node[anchor=east,inner sep=1.5pt] at (0,12) {12};
\draw[black!60,line width=0.4pt] (0,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {0};
\draw[black!60,line width=0.4pt] (100,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {100};
\draw[black!60,line width=0.4pt] (200,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {200};
\draw[black!60,line width=0.4pt] (300,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {300};
\draw[black!60,line width=0.4pt] (400,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {400};
\draw[black!60,line width=0.4pt] (500,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {500};
\draw[black!60,line width=0.4pt] (600,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {600};
\draw[black!45,line width=0.4pt,dash pattern=on 1.6pt off 1.2pt] (0,12) -- (600,12) -- (600,0);
\draw[black!60,line width=0.4pt] (0,12) -- (0,0) -- (600,0);
\node[anchor=north] at (300,0) [yshift=-9pt] {paid actions};
\node[rotate=90,anchor=south] at (0,6) [xshift=0pt,yshift=7pt] {blocks};
\draw[wBrick!85!black!40,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,0.750) -- (5,0.750) -- (6,1.250) -- (11,1.250) -- (12,2.000) -- (14,2.000) -- (15,2.250) -- (21,2.250) -- (22,2.500) -- (25,2.500) -- (26,2.750) -- (27,3.000) -- (28,3.000) -- (29,3.250) -- (30,3.500) -- (37,3.500) -- (38,3.750) -- (47,3.750) -- (48,4.000) -- (49,4.250) -- (55,4.250) -- (56,4.500) -- (57,4.750) -- (68,4.750) -- (69,5.000) -- (73,5.000) -- (74,5.250) -- (81,5.250) -- (82,5.500) -- (83,5.750) -- (90,5.750) -- (91,6.250) -- (95,6.250) -- (96,6.500) -- (99,6.500) -- (100,6.750) -- (107,6.750) -- (108,7.000) -- (109,7.000) -- (110,7.250) -- (125,7.250) -- (126,7.500) -- (127,7.750) -- (143,7.750) -- (144,8.000) -- (145,8.000) -- (146,8.250) -- (152,8.250) -- (153,8.500) -- (156,8.500) -- (157,8.750) -- (200,8.750);
\draw[wTeal!70!black!40,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,1.000) -- (5,1.000) -- (6,1.500) -- (8,1.500) -- (9,1.750) -- (10,1.750) -- (11,2.000) -- (12,2.000) -- (13,2.500) -- (24,2.500) -- (25,2.750) -- (26,3.500) -- (27,3.500) -- (28,3.750) -- (29,4.000) -- (33,4.000) -- (34,4.750) -- (35,4.750) -- (36,5.250) -- (37,5.500) -- (45,5.500) -- (46,5.750) -- (48,5.750) -- (49,6.500) -- (71,6.500) -- (72,6.750) -- (90,6.750) -- (91,7.000) -- (94,7.000) -- (95,7.250) -- (98,7.250) -- (99,7.500) -- (106,7.500) -- (107,7.750) -- (124,7.750) -- (125,8.000) -- (127,8.000) -- (128,8.250) -- (129,8.250) -- (130,8.500) -- (154,8.500) -- (155,8.750) -- (182,8.750) -- (183,9.000) -- (189,9.000) -- (190,9.250) -- (194,9.250) -- (195,9.500) -- (200,9.500);
\draw[wBrick!85!black,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,1.000) -- (4,1.000) -- (5,1.250) -- (6,1.750) -- (10,1.750) -- (11,2.000) -- (14,2.000) -- (15,2.250) -- (17,2.250) -- (18,2.500) -- (19,2.500) -- (20,2.750) -- (25,2.750) -- (26,3.000) -- (28,3.000) -- (29,3.250) -- (30,3.500) -- (32,3.500) -- (33,3.750) -- (34,4.000) -- (40,4.000) -- (41,4.250) -- (44,4.250) -- (45,4.500) -- (52,4.500) -- (53,5.000) -- (56,5.000) -- (57,5.250) -- (60,5.250) -- (61,5.500) -- (62,6.000) -- (63,6.000) -- (64,6.250) -- (68,6.250) -- (69,6.500) -- (70,6.500) -- (71,6.750) -- (72,7.250) -- (76,7.250) -- (77,7.750) -- (90,7.750) -- (91,8.000) -- (110,8.000) -- (111,8.250) -- (116,8.250) -- (117,8.500) -- (130,8.500) -- (131,8.750) -- (142,8.750) -- (143,9.000) -- (174,9.000) -- (175,9.250) -- (176,9.500) -- (193,9.500) -- (194,9.750) -- (195,9.750) -- (196,10.000) -- (198,10.000) -- (199,10.250) -- (206,10.250) -- (207,10.500) -- (267,10.500) -- (268,10.750) -- (300,10.750) -- (301,11.000) -- (315,11.000) -- (316,11.250) -- (600,11.250);
\draw[wTeal!70!black,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,1.000) -- (5,1.000) -- (6,1.250) -- (9,1.250) -- (10,1.500) -- (11,1.500) -- (12,1.750) -- (13,2.000) -- (14,2.250) -- (24,2.250) -- (25,2.500) -- (26,3.000) -- (27,3.250) -- (28,3.500) -- (29,3.750) -- (36,3.750) -- (37,4.000) -- (40,4.000) -- (41,4.250) -- (42,4.750) -- (44,4.750) -- (45,5.000) -- (53,5.000) -- (54,5.250) -- (60,5.250) -- (61,5.500) -- (66,5.500) -- (67,5.750) -- (82,5.750) -- (83,6.000) -- (88,6.000) -- (89,6.250) -- (96,6.250) -- (97,6.500) -- (100,6.500) -- (101,6.750) -- (113,6.750) -- (114,7.000) -- (171,7.000) -- (172,7.250) -- (187,7.250) -- (188,7.500) -- (218,7.500) -- (219,7.750) -- (229,7.750) -- (230,8.000) -- (248,8.000) -- (249,8.250) -- (336,8.250) -- (337,8.500) -- (394,8.500) -- (395,8.750) -- (459,8.750) -- (460,9.000) -- (600,9.000);
\draw[wBrick!85!black!40,line width=0.95pt,line join=round] (0,0.000) -- (3,0.000) -- (4,0.750) -- (23,0.750) -- (24,1.000) -- (48,1.000) -- (49,1.250) -- (67,1.250) -- (68,1.500) -- (73,1.500) -- (74,1.750) -- (82,1.750) -- (83,2.000) -- (84,2.000) -- (85,2.250) -- (90,2.250) -- (91,2.750) -- (95,2.750) -- (96,3.000) -- (103,3.000) -- (104,3.250) -- (107,3.250) -- (108,3.500) -- (109,3.750) -- (110,4.000) -- (152,4.000) -- (153,4.250) -- (156,4.250) -- (157,4.500) -- (184,4.500) -- (185,5.250) -- (190,5.250) -- (191,5.500) -- (192,6.000) -- (193,6.000) -- (194,6.250) -- (195,6.250) -- (196,6.500) -- (197,6.750) -- (199,6.750) -- (200,7.500);
\draw[wTeal!70!black!40,line width=0.95pt,line join=round] (0,0.000) -- (3,0.000) -- (4,0.750) -- (20,0.750) -- (21,1.000) -- (24,1.000) -- (25,1.250) -- (45,1.250) -- (46,1.500) -- (49,1.500) -- (50,2.000) -- (67,2.000) -- (68,2.250) -- (90,2.250) -- (91,2.500) -- (92,2.750) -- (127,2.750) -- (128,3.000) -- (129,3.000) -- (130,3.250) -- (134,3.250) -- (135,3.500) -- (136,3.750) -- (149,3.750) -- (150,4.000) -- (174,4.000) -- (175,4.250) -- (186,4.250) -- (187,4.500) -- (189,4.500) -- (190,4.750) -- (191,5.750) -- (194,5.750) -- (195,6.000) -- (196,6.500) -- (197,6.750) -- (198,7.250) -- (199,7.250) -- (200,7.750);
\draw[wBrick!85!black,line width=0.95pt,line join=round] (0,0.000) -- (3,0.000) -- (4,1.000) -- (15,1.000) -- (16,1.250) -- (28,1.250) -- (29,1.500) -- (33,1.500) -- (34,1.750) -- (52,1.750) -- (53,2.000) -- (54,2.250) -- (61,2.250) -- (62,2.500) -- (63,2.500) -- (64,2.750) -- (71,2.750) -- (72,3.000) -- (76,3.000) -- (77,3.750) -- (96,3.750) -- (97,4.000) -- (101,4.000) -- (102,4.250) -- (110,4.250) -- (111,4.500) -- (112,4.750) -- (113,4.750) -- (114,5.000) -- (116,5.000) -- (117,5.250) -- (130,5.250) -- (131,5.500) -- (135,5.500) -- (136,5.750) -- (164,5.750) -- (165,6.000) -- (202,6.000) -- (203,6.250) -- (206,6.250) -- (207,6.500) -- (224,6.500) -- (225,6.750) -- (271,6.750) -- (272,7.000) -- (300,7.000) -- (301,7.250) -- (315,7.250) -- (316,7.500) -- (439,7.500) -- (440,7.750) -- (590,7.750) -- (591,8.000) -- (596,8.000) -- (597,8.250) -- (598,8.250) -- (599,8.500) -- (600,8.500);
\draw[wTeal!70!black,line width=0.95pt,line join=round] (0,0.000) -- (3,0.000) -- (4,0.500) -- (25,0.500) -- (26,0.750) -- (27,1.000) -- (82,1.000) -- (83,1.250) -- (88,1.250) -- (89,1.500) -- (160,1.500) -- (161,1.750) -- (178,1.750) -- (179,2.000) -- (250,2.000) -- (251,2.250) -- (304,2.250) -- (305,2.500) -- (459,2.500) -- (460,2.750) -- (589,2.750) -- (590,4.500) -- (591,6.500) -- (598,6.500) -- (599,6.750) -- (600,7.000);
\filldraw[fill=wBrick!85!black!40,draw=white,line width=0.3pt] (20,0.750) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black!40,draw=white,line width=0.3pt] (80,1.750) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black!40,draw=white,line width=0.3pt] (140,4.000) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (60,2.250) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (180,6.000) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (300,7.000) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (420,7.500) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (540,7.750) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\filldraw[fill=wTeal!70!black!40,draw=white,line width=0.3pt] (40,1.250) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\filldraw[fill=wTeal!70!black!40,draw=white,line width=0.3pt] (100,2.750) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\filldraw[fill=wTeal!70!black!40,draw=white,line width=0.3pt] (160,4.000) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (90,1.500) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (210,2.000) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (330,2.500) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (450,2.500) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (570,2.750) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\draw[wInk!85,line width=0.8pt,dash pattern=on 2.4pt off 1.4pt] (590,0) -- (590,12);
\draw[wInk!85,line width=0.8pt] (590,12) -- ++(0,7.2pt);
\node[fill=wInk!85,text=white,font=\tiny,inner xsep=1.8pt,inner ysep=1pt,anchor=north east] at (590,12) [yshift=7.2pt] {standing order};
\draw[wBrick!85!black,line width=0.95pt] (0,0) ++(0,-25pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {\logoc{anthropic}Claude Fable 5.1-xhigh, 600 actions};
\filldraw[fill=wBrick!85!black,draw=white,line width=0.3pt] (0,0) ++(0,-25pt) ++(5pt,0) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\draw[wBrick!85!black!40,line width=0.95pt] (444,0) ++(0,-25pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {twin, 200 actions};
\filldraw[fill=wBrick!85!black!40,draw=white,line width=0.3pt] (444,0) ++(0,-25pt) ++(5pt,0) ++(0,1.9pt) -- ++(1.9pt,-1.9pt) -- ++(-1.9pt,-1.9pt) -- ++(-1.9pt,1.9pt) -- cycle;
\draw[wTeal!70!black,line width=0.95pt] (0,0) ++(0,-34pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {\logoc{openai}GPT-6 Astra-xhigh, 600 actions};
\filldraw[fill=wTeal!70!black,draw=white,line width=0.3pt] (0,0) ++(0,-34pt) ++(5pt,0) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\draw[wTeal!70!black!40,line width=0.95pt] (444,0) ++(0,-34pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {twin, 200 actions};
\filldraw[fill=wTeal!70!black!40,draw=white,line width=0.3pt] (444,0) ++(0,-34pt) ++(5pt,0) ++(0,2.2pt) -- ++(1.95pt,-3.35pt) -- ++(-3.9pt,0) -- cycle;
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}[x=0.0880pt,y=6.0000pt,font=\scriptsize,baseline=0pt]
\node[anchor=east,inner sep=1.5pt] at (0,0) {0};
\draw[black!10,line width=0.3pt] (0,2) -- (2000,2);
\node[anchor=east,inner sep=1.5pt] at (0,2) {2};
\draw[black!10,line width=0.3pt] (0,4) -- (2000,4);
\node[anchor=east,inner sep=1.5pt] at (0,4) {4};
\draw[black!10,line width=0.3pt] (0,6) -- (2000,6);
\node[anchor=east,inner sep=1.5pt] at (0,6) {6};
\draw[black!10,line width=0.3pt] (0,8) -- (2000,8);
\node[anchor=east,inner sep=1.5pt] at (0,8) {8};
\draw[black!10,line width=0.3pt] (0,10) -- (2000,10);
\node[anchor=east,inner sep=1.5pt] at (0,10) {10};
\node[anchor=east,inner sep=1.5pt] at (0,12) {12};
\draw[black!60,line width=0.4pt] (0,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {0};
\draw[black!60,line width=0.4pt] (500,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {500};
\draw[black!60,line width=0.4pt] (1000,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {1000};
\draw[black!60,line width=0.4pt] (1500,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {1500};
\draw[black!60,line width=0.4pt] (2000,0) -- ++(0,-2pt) node[below,inner sep=1.5pt] {2000};
\draw[black!45,line width=0.4pt,dash pattern=on 1.6pt off 1.2pt] (0,12) -- (2000,12) -- (2000,0);
\draw[black!60,line width=0.4pt] (0,12) -- (0,0) -- (2000,0);
\node[anchor=north] at (1000,0) [yshift=-9pt] {paid actions};
\node[rotate=90,anchor=south] at (0,6) [xshift=0pt,yshift=7pt] {blocks};
\draw[wInk!40,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,0.250) -- (4,0.750) -- (5,1.000) -- (6,1.750) -- (7,2.000) -- (11,2.000) -- (12,2.250) -- (14,2.250) -- (15,2.500) -- (16,2.750) -- (26,2.750) -- (27,3.000) -- (28,3.500) -- (30,3.500) -- (31,3.750) -- (32,4.000) -- (35,4.000) -- (36,4.250) -- (37,4.250) -- (38,4.500) -- (44,4.500) -- (45,4.750) -- (56,4.750) -- (57,5.000) -- (70,5.000) -- (71,5.250) -- (74,5.250) -- (75,5.500) -- (78,5.500) -- (79,5.750) -- (89,5.750) -- (90,6.000) -- (177,6.000) -- (178,6.250) -- (200,6.250);
\draw[wInk,line width=0.55pt,densely dotted] (0,0.000) -- (2,0.000) -- (3,0.250) -- (4,0.750) -- (5,1.000) -- (6,1.750) -- (11,1.750) -- (12,2.000) -- (13,2.000) -- (14,2.250) -- (15,2.500) -- (17,2.500) -- (18,2.750) -- (22,2.750) -- (23,3.000) -- (27,3.000) -- (28,3.250) -- (29,3.500) -- (30,3.750) -- (31,4.250) -- (33,4.250) -- (34,4.500) -- (38,4.500) -- (39,5.000) -- (42,5.000) -- (43,5.250) -- (45,5.250) -- (46,5.500) -- (47,5.500) -- (48,5.750) -- (50,5.750) -- (51,6.250) -- (63,6.250) -- (64,6.500) -- (77,6.500) -- (78,7.000) -- (84,7.000) -- (85,7.250) -- (109,7.250) -- (110,7.500) -- (145,7.500) -- (146,7.750) -- (167,7.750) -- (168,8.000) -- (1997,8.000) -- (1998,8.250) -- (2000,8.250);
\draw[wInk!40,line width=0.95pt,line join=round] (0,0.000) -- (3,0.000) -- (4,0.250) -- (5,1.000) -- (6,1.250) -- (7,1.250) -- (8,1.500) -- (15,1.500) -- (16,1.750) -- (26,1.750) -- (27,2.000) -- (36,2.000) -- (37,2.250) -- (44,2.250) -- (45,2.500) -- (52,2.500) -- (53,2.750) -- (54,3.000) -- (55,3.250) -- (66,3.250) -- (67,3.500) -- (70,3.500) -- (71,3.750) -- (74,3.750) -- (75,4.000) -- (89,4.000) -- (90,4.250) -- (116,4.250) -- (117,4.500) -- (138,4.500) -- (139,4.750) -- (200,4.750);
\draw[wInk,line width=0.95pt,line join=round] (0,0.000) -- (3,0.000) -- (4,0.250) -- (5,1.000) -- (6,1.250) -- (14,1.250) -- (15,1.500) -- (23,1.500) -- (24,1.750) -- (25,2.000) -- (38,2.000) -- (39,2.250) -- (42,2.250) -- (43,2.500) -- (44,2.750) -- (47,2.750) -- (48,3.000) -- (59,3.000) -- (60,3.250) -- (77,3.250) -- (78,3.500) -- (80,3.500) -- (81,3.750) -- (114,3.750) -- (115,4.000) -- (118,4.000) -- (119,4.250) -- (120,4.250) -- (121,4.500) -- (125,4.500) -- (126,4.750) -- (141,4.750) -- (142,5.000) -- (163,5.000) -- (164,5.250) -- (167,5.250) -- (168,5.500) -- (171,5.500) -- (172,5.750) -- (1989,5.750) -- (1990,6.000) -- (1997,6.000) -- (1998,6.250) -- (2000,6.250);
\draw[wInk!85,line width=0.8pt,dash pattern=on 2.4pt off 1.4pt] (1990,0) -- (1990,12);
\draw[wInk!85,line width=0.8pt] (1990,12) -- ++(0,7.2pt);
\node[fill=wInk!85,text=white,font=\tiny,inner xsep=1.8pt,inner ysep=1pt,anchor=north east] at (1990,12) [yshift=7.2pt] {standing order};
\draw[wInk,line width=0.95pt] (0,0) ++(0,-25pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {\logoc{openai}GPT-5.6 Sol, 2000 actions};
\draw[wInk!40,line width=0.95pt] (1240,0) ++(0,-25pt) -- ++(10pt,0) node[right,inner sep=1.5pt,text=black] {twin, 200 actions};
\end{tikzpicture}%
\caption{Discovery under larger action budgets on one instance. Curves give the mean over the four conditions of the grounded blocks (solid) and of the blocks whose evidence the agent holds (dotted) after each paid action, the lighter curves the same system on the same instance at 200 paid actions, and the flag marks the standing order of the larger budget.}
\label{fig:extended}
\end{figure*}


==> figures/fig_order_instance.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=13.5pt,y=1pt,font=\tiny,
    tile/.style={line width=0.35pt,rounded corners=1.4pt,minimum width=10.5pt,
      minimum height=10.5pt,inner sep=0pt},
    act/.style={tile,draw=#1!60!black,fill=#1!80},
    idle/.style={tile,draw=black!30,fill=black!9},
    pair/.style={tile,draw=black!45,fill=black!20},
    value/.style={tile,draw=#1!60!black,fill=#1!40},
    moved/.style={text=wInk},
    still/.style={text=black!42},
    name/.style={anchor=base east,inner sep=0pt,text=black!80},
    gauge/.style={anchor=base east,inner sep=0pt,text=black!75,font=\tiny\itshape},
    before/.style={anchor=base east,inner sep=0pt,text=black!55,font=\tiny\ttfamily},
    after/.style={anchor=base west,inner sep=0pt,text=black!80,font=\tiny\ttfamily},
    head/.style={inner sep=0pt,text=black!60,font=\tiny\itshape},
    over/.style={anchor=base,inner sep=0pt,text=black!70},
    bracket/.style={wInk!60,line width=0.5pt},
    ring/.style={draw=wGold!75!black,line width=0.8pt,rounded corners=2.2pt,inner sep=0pt,
      minimum width=13.6pt,minimum height=13.6pt},
    tag/.style={inner sep=0pt,text=wGold!55!black,font=\tiny\bfseries}]
\node[head,anchor=base east] at (5.4,11.9) {label before};
\node[head,anchor=base west] at (14.64,11.9) {label after};
\node[name] at (5.4,1.2) {\pix{beacon}beacon-k};
\node[before] at (5.4,-4.6) {(1,2,3,1)};
\node[name] at (5.4,-12.3) {\pix{cargo}consignment-q};
\node[before] at (5.4,-18.1) {(1,0,3,1)};
\node[after] at (14.64,-2) {(1,0,3,1)};
\node[after] at (14.64,-15.5) {(1,0,3,1)};
\foreach \t in {6,8,10,12,14} \node[act=dLadder] at (\t,0) {};
\node[act=dLadder] at (7,0) {\IfFileExists{figures/icons/stamp.pdf}{\includegraphics[height=6.8pt]{figures/icons/stamp.pdf}}{stamp}};
\foreach \t in {9,11,13} \node[idle] at (\t,0) {};
\foreach \t in {6,9,11,13} \node[act=dConsign] at (\t,-13.5) {};
\foreach \t in {7,8,10,12,14} \node[idle] at (\t,-13.5) {};
\draw[bracket] ([xshift=-4.65pt]7,8.9) -- ([xshift=-4.65pt]7,10.5) -- ([xshift=-5.4pt]8,10.5);
\draw[bracket] ([xshift=5.4pt]8,10.5) -- ([xshift=4.65pt]14,10.5) -- ([xshift=4.65pt]14,8.9);
\node[over] at (10.5,11.9) {one cell};
\node[name] at (5.4,-36.3) {feeder-3};
\node[before] at (5.4,-42.1) {(1,1,3,3)};
\node[name,text=black!60] at (5.4,-49.8) {two others};
\node[before] at (5.4,-55.6) {(1,2,3,3)};
\node[after] at (14.64,-39.5) {(1,2,3,3)};
\node[after] at (14.64,-53) {(1,2,3,3)};
\node[act=dFen] at (7,-37.5) {\IfFileExists{figures/icons/retool.pdf}{\includegraphics[height=6.8pt]{figures/icons/retool.pdf}}{retool}};
\foreach \t in {10,13} \node[act=dFen] at (\t,-37.5) {};
\foreach \t in {6,8,9,11,12,14} \node[idle] at (\t,-37.5) {};
\foreach \t in {6,8,9,11,12,14} \node[pair] at (\t,-51) {};
\foreach \t in {7,10,13} \node[idle] at (\t,-51) {};
\draw[bracket] ([xshift=-4.65pt]7,-28.6) -- ([xshift=-4.65pt]7,-27) -- ([xshift=4.65pt]14,-27)
  -- ([xshift=4.65pt]14,-28.6);
\node[over] at (10.5,-25.6) {one cell};
\node[gauge] at (5.4,-73.5) {intake tallyboard};
\foreach \t/\v/\s in {6/9/still,7/10/moved,8/10/still,9/10/still,10/11/moved,11/11/still,
    12/11/still,13/12/moved,14/12/still}
  \node[value=dFen,\s] at (\t,-71.5) {\v};
\node[gauge] at (5.4,-87) {audit counter};
\foreach \t/\v/\s in {6/20/still,7/19/moved,8/20/moved,9/20/still,10/20/still,11/20/still,
    12/20/still,13/20/still,14/20/still}
  \node[value=dCadastre,\s] at (\t,-85) {\v};
\foreach \t in {8,13}
  \fill[wInk!70] (\t,-94.25) ++(-1.7pt,0) -- ++(3.4pt,0) -- ++(-1.7pt,2.6pt) -- cycle;
\node[anchor=base east,inner sep=0pt,text=black!65] at (5.4,-100) {tick};
\foreach \t in {6,...,14} \node[anchor=base,inner sep=0pt,text=black!65] at (\t,-100) {\t};
\node[ring] at (8,0) {};
\node[tag] at (8,10.5) {(b)};
\node[ring] at (13,-71.5) {};
\node[tag,anchor=base] at (13,-62.6) {(a)};
\node[ring] at (14,-85) {};
\node[tag,anchor=west] at (14,-85) [xshift=7.4pt] {(c)};
\node[anchor=base,inner sep=0pt,text=black!80] at (10,-109.5)
  {\pix{stamp}stamp\hspace{0.7em}\pix{retool}retool\hspace{0.7em}%
   \tikz\fill[wInk!70] (0,0) -- (3.4pt,0) -- (1.7pt,2.6pt) -- cycle;\,rewrite\hspace{0.7em}%
   \textcolor{wGold!80!black}{$\bigstar$}\,commit: (a) 12, (b) 1, (c) 20};
\end{tikzpicture}
\caption{The standing order's pass on the first validation instance, worked on the mechanism. The
stamp lands beacon-k on consignment-q's label and the retool lands feeder-3 on a label two other
bodies hold, so each cell's one act per tick falls to the named body in turn. The three
readings, (a) the feeder's tallyboard six ticks after the act, (b) the tick of the beacon's first
answer and (c) the counter seven ticks after the act, are read off the lanes.}
\label{fig:order-instance}
\end{figure}


==> figures/fig_route.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1pt,y=1pt,font=\tiny]
\node[anchor=west,inner sep=0pt,text=black!70] at (0.00,0.00) {pass 1};
\node[anchor=west,inner sep=0pt,text=black!70] at (0.00,-39.00) {pass 2};
\node[anchor=west,inner sep=0pt,text=black!70] at (0.00,-78.00) {pass 3};
\draw[black!45,line width=0.4pt,dash pattern=on 1.2pt off 1pt] (117.00,-87.00) -- (117.00,-69.00);
\node[anchor=west,inner sep=0pt,text=black!70] at (121.50,-78.00) {pass 4};
\filldraw[fill=dTrellis!80,draw=dTrellis!60!black,line width=0.35pt,rounded corners=1.4pt] (21.00,-5.25) rectangle (31.50,5.25);
\node[inner sep=0pt] at (26.25,0.00) {\IfFileExists{figures/icons/goto.pdf}{\includegraphics[height=6.8pt]{figures/icons/goto.pdf}}{\tiny goto}};
\node[anchor=north,inner sep=0pt,text=black!65] at (26.25,-6.65) {0};
\filldraw[fill=dTrellis!80,draw=dTrellis!60!black,line width=0.35pt,rounded corners=1.4pt] (34.50,-5.25) rectangle (45.00,5.25);
\node[inner sep=0pt] at (39.75,0.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (39.75,-6.65) {1};
\filldraw[fill=dTrellis!80,draw=dTrellis!60!black,line width=0.35pt,rounded corners=1.4pt] (48.00,-5.25) rectangle (58.50,5.25);
\node[inner sep=0pt] at (53.25,0.00) {\IfFileExists{figures/icons/retool.pdf}{\includegraphics[height=6.8pt]{figures/icons/retool.pdf}}{\tiny retool}};
\node[anchor=north,inner sep=0pt,text=black!65] at (53.25,-6.65) {2};
\filldraw[fill=dTrellis!80,draw=dTrellis!60!black,line width=0.35pt,rounded corners=1.4pt] (61.50,-5.25) rectangle (72.00,5.25);
\node[inner sep=0pt] at (66.75,0.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (66.75,-6.65) {3};
\filldraw[fill=dTrellis!80,draw=dTrellis!60!black,line width=0.35pt,rounded corners=1.4pt] (75.00,-5.25) rectangle (85.50,5.25);
\node[inner sep=0pt] at (80.25,0.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (80.25,-6.65) {4};
\filldraw[fill=dConsign!80,draw=dConsign!60!black,line width=0.35pt,rounded corners=1.4pt] (88.50,-5.25) rectangle (99.00,5.25);
\node[inner sep=0pt] at (93.75,0.00) {\IfFileExists{figures/icons/goto.pdf}{\includegraphics[height=6.8pt]{figures/icons/goto.pdf}}{\tiny goto}};
\node[anchor=north,inner sep=0pt,text=black!65] at (93.75,-6.65) {5};
\filldraw[fill=dConsign!80,draw=dConsign!60!black,line width=0.35pt,rounded corners=1.4pt] (102.00,-5.25) rectangle (112.50,5.25);
\node[inner sep=0pt] at (107.25,0.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (107.25,-6.65) {6};
\filldraw[fill=dConsign!80,draw=dConsign!60!black,line width=0.35pt,rounded corners=1.4pt] (115.50,-5.25) rectangle (126.00,5.25);
\node[inner sep=0pt] at (120.75,0.00) {\IfFileExists{figures/icons/release.pdf}{\includegraphics[height=6.8pt]{figures/icons/release.pdf}}{\tiny release}};
\node[anchor=north,inner sep=0pt,text=black!65] at (120.75,-6.65) {7};
\filldraw[fill=dConsign!80,draw=dConsign!60!black,line width=0.35pt,rounded corners=1.4pt] (129.00,-5.25) rectangle (139.50,5.25);
\node[inner sep=0pt] at (134.25,0.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (134.25,-6.65) {8};
\filldraw[fill=dConsign!80,draw=dConsign!60!black,line width=0.35pt,rounded corners=1.4pt] (142.50,-5.25) rectangle (153.00,5.25);
\node[inner sep=0pt] at (147.75,0.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (147.75,-6.65) {9};
\filldraw[fill=dLadder!80,draw=dLadder!60!black,line width=0.35pt,rounded corners=1.4pt] (156.00,-5.25) rectangle (166.50,5.25);
\node[inner sep=0pt] at (161.25,0.00) {\IfFileExists{figures/icons/goto.pdf}{\includegraphics[height=6.8pt]{figures/icons/goto.pdf}}{\tiny goto}};
\node[anchor=north,inner sep=0pt,text=black!65] at (161.25,-6.65) {10};
\filldraw[fill=dLadder!80,draw=dLadder!60!black,line width=0.35pt,rounded corners=1.4pt] (169.50,-5.25) rectangle (180.00,5.25);
\node[inner sep=0pt] at (174.75,0.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (174.75,-6.65) {11};
\filldraw[fill=dLadder!80,draw=dLadder!60!black,line width=0.35pt,rounded corners=1.4pt] (183.00,-5.25) rectangle (193.50,5.25);
\node[inner sep=0pt] at (188.25,0.00) {\IfFileExists{figures/icons/wait.pdf}{\includegraphics[height=6.8pt]{figures/icons/wait.pdf}}{\tiny wait}};
\node[anchor=north,inner sep=0pt,text=black!65] at (188.25,-6.65) {12};
\filldraw[fill=dLadder!80,draw=dLadder!60!black,line width=0.35pt,rounded corners=1.4pt] (21.00,-44.25) rectangle (31.50,-33.75);
\node[inner sep=0pt] at (26.25,-39.00) {\IfFileExists{figures/icons/wait.pdf}{\includegraphics[height=6.8pt]{figures/icons/wait.pdf}}{\tiny wait}};
\node[anchor=north,inner sep=0pt,text=black!65] at (26.25,-45.65) {0};
\filldraw[fill=dLadder!80,draw=dLadder!60!black,line width=0.35pt,rounded corners=1.4pt] (34.50,-44.25) rectangle (45.00,-33.75);
\node[inner sep=0pt] at (39.75,-39.00) {\IfFileExists{figures/icons/stamp.pdf}{\includegraphics[height=6.8pt]{figures/icons/stamp.pdf}}{\tiny stamp}};
\node[anchor=north,inner sep=0pt,text=black!65] at (39.75,-45.65) {6};
\filldraw[fill=dLadder!80,draw=dLadder!60!black,line width=0.35pt,rounded corners=1.4pt] (48.00,-44.25) rectangle (58.50,-33.75);
\node[inner sep=0pt] at (53.25,-39.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (53.25,-45.65) {7};
\filldraw[fill=dLadder!80,draw=dLadder!60!black,line width=0.35pt,rounded corners=1.4pt] (61.50,-44.25) rectangle (72.00,-33.75);
\node[inner sep=0pt] at (66.75,-39.00) {\IfFileExists{figures/icons/wait.pdf}{\includegraphics[height=6.8pt]{figures/icons/wait.pdf}}{\tiny wait}};
\node[anchor=north,inner sep=0pt,text=black!65] at (66.75,-45.65) {8};
\filldraw[fill=dLadder!80,draw=dLadder!60!black,line width=0.35pt,rounded corners=1.4pt] (75.00,-44.25) rectangle (85.50,-33.75);
\node[inner sep=0pt] at (80.25,-39.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (80.25,-45.65) {9};
\filldraw[fill=dLadder!80,draw=dLadder!60!black,line width=0.35pt,rounded corners=1.4pt] (88.50,-44.25) rectangle (99.00,-33.75);
\node[inner sep=0pt] at (93.75,-39.00) {\IfFileExists{figures/icons/feed.pdf}{\includegraphics[height=6.8pt]{figures/icons/feed.pdf}}{\tiny feed}};
\node[anchor=north,inner sep=0pt,text=black!65] at (93.75,-45.65) {10};
\filldraw[fill=dLadder!80,draw=dLadder!60!black,line width=0.35pt,rounded corners=1.4pt] (102.00,-44.25) rectangle (112.50,-33.75);
\node[inner sep=0pt] at (107.25,-39.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (107.25,-45.65) {11};
\filldraw[fill=dFen!80,draw=dFen!60!black,line width=0.35pt,rounded corners=1.4pt] (115.50,-44.25) rectangle (126.00,-33.75);
\node[inner sep=0pt] at (120.75,-39.00) {\IfFileExists{figures/icons/goto.pdf}{\includegraphics[height=6.8pt]{figures/icons/goto.pdf}}{\tiny goto}};
\node[anchor=north,inner sep=0pt,text=black!65] at (120.75,-45.65) {12};
\filldraw[fill=dFen!80,draw=dFen!60!black,line width=0.35pt,rounded corners=1.4pt] (129.00,-44.25) rectangle (139.50,-33.75);
\node[inner sep=0pt] at (134.25,-39.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (134.25,-45.65) {13};
\filldraw[fill=dFen!80,draw=dFen!60!black,line width=0.35pt,rounded corners=1.4pt] (142.50,-44.25) rectangle (153.00,-33.75);
\node[inner sep=0pt] at (147.75,-39.00) {\IfFileExists{figures/icons/retool.pdf}{\includegraphics[height=6.8pt]{figures/icons/retool.pdf}}{\tiny retool}};
\node[anchor=north,inner sep=0pt,text=black!65] at (147.75,-45.65) {14};
\filldraw[fill=dFen!80,draw=dFen!60!black,line width=0.35pt,rounded corners=1.4pt] (156.00,-44.25) rectangle (166.50,-33.75);
\node[inner sep=0pt] at (161.25,-39.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (161.25,-45.65) {15};
\filldraw[fill=dFen!80,draw=dFen!60!black,line width=0.35pt,rounded corners=1.4pt] (169.50,-44.25) rectangle (180.00,-33.75);
\node[inner sep=0pt] at (174.75,-39.00) {\IfFileExists{figures/icons/release.pdf}{\includegraphics[height=6.8pt]{figures/icons/release.pdf}}{\tiny release}};
\node[anchor=north,inner sep=0pt,text=black!65] at (174.75,-45.65) {16};
\filldraw[fill=dFen!80,draw=dFen!60!black,line width=0.35pt,rounded corners=1.4pt] (183.00,-44.25) rectangle (193.50,-33.75);
\node[inner sep=0pt] at (188.25,-39.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (188.25,-45.65) {17};
\filldraw[fill=dFen!80,draw=dFen!60!black,line width=0.35pt,rounded corners=1.4pt] (196.50,-44.25) rectangle (207.00,-33.75);
\node[inner sep=0pt] at (201.75,-39.00) {\IfFileExists{figures/icons/wait.pdf}{\includegraphics[height=6.8pt]{figures/icons/wait.pdf}}{\tiny wait}};
\node[anchor=north,inner sep=0pt,text=black!65] at (201.75,-45.65) {18};
\filldraw[fill=dFen!80,draw=dFen!60!black,line width=0.35pt,rounded corners=1.4pt] (21.00,-83.25) rectangle (31.50,-72.75);
\node[inner sep=0pt] at (26.25,-78.00) {\IfFileExists{figures/icons/wait.pdf}{\includegraphics[height=6.8pt]{figures/icons/wait.pdf}}{\tiny wait}};
\node[anchor=north,inner sep=0pt,text=black!65] at (26.25,-84.65) {0};
\filldraw[fill=dFen!80,draw=dFen!60!black,line width=0.35pt,rounded corners=1.4pt] (34.50,-83.25) rectangle (45.00,-72.75);
\node[inner sep=0pt] at (39.75,-78.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (39.75,-84.65) {13};
\filldraw[fill=dCadastre!80,draw=dCadastre!60!black,line width=0.35pt,rounded corners=1.4pt] (48.00,-83.25) rectangle (58.50,-72.75);
\node[inner sep=0pt] at (53.25,-78.00) {\IfFileExists{figures/icons/goto.pdf}{\includegraphics[height=6.8pt]{figures/icons/goto.pdf}}{\tiny goto}};
\node[anchor=north,inner sep=0pt,text=black!65] at (53.25,-84.65) {14};
\filldraw[fill=dCadastre!80,draw=dCadastre!60!black,line width=0.35pt,rounded corners=1.4pt] (61.50,-83.25) rectangle (72.00,-72.75);
\node[inner sep=0pt] at (66.75,-78.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (66.75,-84.65) {15};
\filldraw[fill=dCadastre!80,draw=dCadastre!60!black,line width=0.35pt,rounded corners=1.4pt] (75.00,-83.25) rectangle (85.50,-72.75);
\node[inner sep=0pt] at (80.25,-78.00) {\IfFileExists{figures/icons/stamp.pdf}{\includegraphics[height=6.8pt]{figures/icons/stamp.pdf}}{\tiny stamp}};
\node[anchor=north,inner sep=0pt,text=black!65] at (80.25,-84.65) {16};
\filldraw[fill=dCadastre!80,draw=dCadastre!60!black,line width=0.35pt,rounded corners=1.4pt] (88.50,-83.25) rectangle (99.00,-72.75);
\node[inner sep=0pt] at (93.75,-78.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (93.75,-84.65) {17};
\filldraw[fill=dCadastre!80,draw=dCadastre!60!black,line width=0.35pt,rounded corners=1.4pt] (102.00,-83.25) rectangle (112.50,-72.75);
\node[inner sep=0pt] at (107.25,-78.00) {\IfFileExists{figures/icons/wait.pdf}{\includegraphics[height=6.8pt]{figures/icons/wait.pdf}}{\tiny wait}};
\node[anchor=north,inner sep=0pt,text=black!65] at (107.25,-84.65) {18};
\filldraw[fill=dCadastre!80,draw=dCadastre!60!black,line width=0.35pt,rounded corners=1.4pt] (142.50,-83.25) rectangle (153.00,-72.75);
\node[inner sep=0pt] at (147.75,-78.00) {\IfFileExists{figures/icons/wait.pdf}{\includegraphics[height=6.8pt]{figures/icons/wait.pdf}}{\tiny wait}};
\node[anchor=north,inner sep=0pt,text=black!65] at (147.75,-84.65) {0};
\filldraw[fill=dCadastre!80,draw=dCadastre!60!black,line width=0.35pt,rounded corners=1.4pt] (156.00,-83.25) rectangle (166.50,-72.75);
\node[inner sep=0pt] at (161.25,-78.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (161.25,-84.65) {14};
\filldraw[fill=dCadastre!80,draw=dCadastre!60!black,line width=0.35pt,rounded corners=1.4pt] (169.50,-83.25) rectangle (180.00,-72.75);
\node[inner sep=0pt] at (174.75,-78.00) {\IfFileExists{figures/icons/goto.pdf}{\includegraphics[height=6.8pt]{figures/icons/goto.pdf}}{\tiny goto}};
\node[anchor=north,inner sep=0pt,text=black!65] at (174.75,-84.65) {15};
\filldraw[fill=dCadastre!80,draw=dCadastre!60!black,line width=0.35pt,rounded corners=1.4pt] (183.00,-83.25) rectangle (193.50,-72.75);
\node[inner sep=0pt] at (188.25,-78.00) {\IfFileExists{figures/icons/read.pdf}{\includegraphics[height=6.8pt]{figures/icons/read.pdf}}{\tiny read}};
\node[anchor=north,inner sep=0pt,text=black!65] at (188.25,-84.65) {16};
\filldraw[fill=dCadastre!80,draw=dCadastre!60!black,line width=0.35pt,rounded corners=1.4pt] (196.50,-83.25) rectangle (207.00,-72.75);
\filldraw[fill=wGold,draw=wInk,line width=0.45pt,line join=round] (201.75,-74.20) -- (200.72,-76.88) -- (197.85,-77.03) -- (200.09,-78.84) -- (199.34,-81.62) -- (201.75,-80.05) -- (204.16,-81.62) -- (203.41,-78.84) -- (205.65,-77.03) -- (202.78,-76.88) -- cycle;
\node[anchor=north,inner sep=0pt,text=black!65] at (201.75,-84.65) {17};
\draw[dTrellis!60!black,line width=0.5pt] (21.60,6.25) -- (21.60,7.85) -- (84.90,7.85) -- (84.90,6.25);
\node[anchor=south,inner sep=0pt] at (53.25,9.05) {TR1\,\textcolor{black!38}{TR2}\,\textcolor{black!38}{TR3}};
\node[anchor=north,inner sep=0pt,text=black!75,font=\tiny\itshape] at (60.00,-12.85) {job strip};
\draw[dConsign!60!black,line width=0.5pt] (89.10,6.25) -- (89.10,7.85) -- (152.40,7.85) -- (152.40,6.25);
\node[anchor=south,inner sep=0pt] at (120.75,9.05) {\textcolor{black!38}{CO1}\,\textcolor{black!38}{CO2}\,\textcolor{black!38}{CO3}};
\node[anchor=north,inner sep=0pt,text=black!75,font=\tiny\itshape] at (127.50,-12.85) {manifest slate};
\draw[dLadder!60!black,line width=0.5pt] (156.60,6.25) -- (156.60,7.85) -- (192.90,7.85) -- (192.90,6.25);
\draw[dLadder!60!black,line width=0.5pt] (21.60,-32.75) -- (21.60,-31.15) -- (111.90,-31.15) -- (111.90,-32.75);
\node[anchor=south,inner sep=0pt] at (66.75,-29.95) {LD1\,\textcolor{black!38}{LD2}\,\textcolor{black!38}{LD3}\,\textcolor{black!38}{XC2}};
\node[anchor=north,inner sep=0pt,text=black!75,font=\tiny\itshape] at (80.25,-51.85) {answer board};
\draw[dFen!60!black,line width=0.5pt] (116.10,-32.75) -- (116.10,-31.15) -- (206.40,-31.15) -- (206.40,-32.75);
\node[anchor=south,inner sep=0pt] at (161.25,-29.95) {FE1\,FE2\,\textcolor{black!38}{FE3}\,XC1};
\node[anchor=north,inner sep=0pt,text=black!75,font=\tiny\itshape] at (161.25,-51.85) {intake tallyboard};
\draw[dFen!60!black,line width=0.5pt] (21.60,-71.75) -- (21.60,-70.15) -- (44.40,-70.15) -- (44.40,-71.75);
\draw[dCadastre!60!black,line width=0.5pt] (48.60,-71.75) -- (48.60,-70.15) -- (111.90,-70.15) -- (111.90,-71.75);
\node[anchor=south,inner sep=0pt] at (80.25,-68.95) {\textcolor{black!38}{CA1}\,\textcolor{black!38}{CA2}\,\textcolor{black!38}{XC3}};
\node[anchor=north,inner sep=0pt,text=black!75,font=\tiny\itshape] at (80.25,-90.85) {audit counter};
\draw[dCadastre!60!black,line width=0.5pt] (143.10,-71.75) -- (143.10,-70.15) -- (165.90,-70.15) -- (165.90,-71.75);
\draw[dCadastre!60!black,line width=0.5pt] (170.10,-71.75) -- (170.10,-70.15) -- (192.90,-70.15) -- (192.90,-71.75);
\node[anchor=south,inner sep=0pt] at (181.50,-68.95) {CA3};
\node[anchor=north,inner sep=0pt,text=black!75,font=\tiny\itshape] at (188.25,-90.85) {pass ledger};
\node[anchor=north,inner sep=0pt,text=black!80] at (103.50,-100.25) {\pix{goto}goto\hspace{0.7em}\pix{read}read\hspace{0.7em}\pix{wait}wait\hspace{0.7em}\pix{feed}feed\hspace{0.7em}\pix{release}release\hspace{0.7em}\pix{stamp}stamp\hspace{0.7em}\pix{retool}retool\hspace{0.7em}\textcolor{wGold!80!black}{$\bigstar$}\,commit};
\node[anchor=north,inner sep=0pt,text=black!80] at (103.50,-109.25) {block ids in ink: the route satisfies the block's detector\hspace{1.2em}\textcolor{black!38}{in grey: it does not}};
\end{tikzpicture}
\caption{The reference route on one instance and the readings it takes: \resRouteActions{} paid actions from the first goto to the commit (star), across four passes. Each tile is one paid action, shown by its verb and tinted by the domain of the site where it occurs, with its tick below. A bracket joins the actions of one visit to a site, with the instrument read there below it and, above it, the blocks the design attributes to the site, in ink where the route itself satisfies the block's detector.}
\label{fig:route}
\end{figure}


==> figures/fig_scaffolds.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1pt,y=1pt,font=\scriptsize]
\node[anchor=east,inner sep=1.5pt] at (0,51.00) {0};
\draw[black!10,line width=0.3pt] (0,62.33) -- (198.0,62.33);
\node[anchor=east,inner sep=1.5pt] at (0,62.33) {2};
\draw[black!10,line width=0.3pt] (0,73.67) -- (198.0,73.67);
\node[anchor=east,inner sep=1.5pt] at (0,73.67) {4};
\node[anchor=east,inner sep=1.5pt] at (0,85.00) {6};
\draw[black!45,line width=0.4pt,dash pattern=on 1.6pt off 1.2pt] (0,85.00) -- (198.0,85.00) -- (198.0,51.00);
\draw[black!60,line width=0.4pt] (0,85.00) -- (0,51.00) -- (198.0,51.00);
\node[anchor=south west,inner sep=0pt] at (0,87.50) {\tcbox[on line,colback=cOpenDist!14,colframe=cOpenDist!65,boxrule=0.4pt,arc=1.8pt,boxsep=0pt,left=3pt,right=3pt,top=0.8pt,bottom=0.8pt]{\strut \pix{open}Open\,$\times$\,\pix{distributed}Distributed}};
\fill[hBase] (6.15,51.00) rectangle (12.45,68.00);
\fill[hBase!55!black] (6.15,51.00) rectangle (12.45,53.83);
\fill[hCrit] (13.15,51.00) rectangle (19.45,69.42);
\fill[hCrit!55!black] (13.15,51.00) rectangle (19.45,56.67);
\fill[hFals] (20.15,51.00) rectangle (26.45,70.83);
\fill[hFals!55!black] (20.15,51.00) rectangle (26.45,58.08);
\fill[hEvol] (27.15,51.00) rectangle (33.45,68.00);
\fill[hEvol!55!black] (27.15,51.00) rectangle (33.45,55.25);
\fill[hBase] (45.75,51.00) rectangle (52.05,68.00);
\fill[hBase!55!black] (45.75,51.00) rectangle (52.05,55.25);
\fill[hCrit] (52.75,51.00) rectangle (59.05,68.00);
\fill[hCrit!55!black] (52.75,51.00) rectangle (59.05,56.67);
\fill[hFals] (59.75,51.00) rectangle (66.05,70.83);
\fill[hFals!55!black] (59.75,51.00) rectangle (66.05,56.67);
\fill[hEvol] (66.75,51.00) rectangle (73.05,68.00);
\fill[hEvol!55!black] (66.75,51.00) rectangle (73.05,55.25);
\fill[hBase] (85.35,51.00) rectangle (91.65,58.08);
\fill[hCrit] (92.35,51.00) rectangle (98.65,55.25);
\fill[hFals] (99.35,51.00) rectangle (105.65,59.50);
\fill[hFals!55!black] (99.35,51.00) rectangle (105.65,56.67);
\fill[hEvol] (106.35,51.00) rectangle (112.65,56.67);
\fill[hBase] (124.95,51.00) rectangle (131.25,58.08);
\fill[hCrit] (131.95,51.00) rectangle (138.25,55.25);
\fill[hCrit!55!black] (131.95,51.00) rectangle (138.25,52.42);
\fill[hFals] (138.95,51.00) rectangle (145.25,56.67);
\fill[hEvol] (145.95,51.00) rectangle (152.25,59.50);
\fill[hEvol!55!black] (145.95,51.00) rectangle (152.25,53.83);
\fill[hBase] (164.55,51.00) rectangle (170.85,52.42);
\fill[hCrit] (171.55,51.00) rectangle (177.85,59.50);
\fill[hFals] (178.55,51.00) rectangle (184.85,60.44);
\fill[hEvol] (185.55,51.00) rectangle (191.85,51.00);
\node[anchor=east,inner sep=1.5pt] at (0,0.00) {0};
\draw[black!10,line width=0.3pt] (0,11.33) -- (198.0,11.33);
\node[anchor=east,inner sep=1.5pt] at (0,11.33) {2};
\draw[black!10,line width=0.3pt] (0,22.67) -- (198.0,22.67);
\node[anchor=east,inner sep=1.5pt] at (0,22.67) {4};
\node[anchor=east,inner sep=1.5pt] at (0,34.00) {6};
\draw[black!45,line width=0.4pt,dash pattern=on 1.6pt off 1.2pt] (0,34.00) -- (198.0,34.00) -- (198.0,0.00);
\draw[black!60,line width=0.4pt] (0,34.00) -- (0,0.00) -- (198.0,0.00);
\node[anchor=south west,inner sep=0pt] at (0,36.50) {\tcbox[on line,colback=cOpenAlig!14,colframe=cOpenAlig!65,boxrule=0.4pt,arc=1.8pt,boxsep=0pt,left=3pt,right=3pt,top=0.8pt,bottom=0.8pt]{\strut \pix{open}Open\,$\times$\,\pix{aligned}Aligned}};
\fill[hBase] (6.15,0.00) rectangle (12.45,19.83);
\fill[hBase!55!black] (6.15,0.00) rectangle (12.45,5.67);
\fill[hCrit] (13.15,0.00) rectangle (19.45,28.33);
\fill[hCrit!55!black] (13.15,0.00) rectangle (19.45,8.50);
\fill[hFals] (20.15,0.00) rectangle (26.45,21.25);
\fill[hFals!55!black] (20.15,0.00) rectangle (26.45,7.08);
\fill[hEvol] (27.15,0.00) rectangle (33.45,22.67);
\fill[hEvol!55!black] (27.15,0.00) rectangle (33.45,7.08);
\fill[hBase] (45.75,0.00) rectangle (52.05,18.42);
\fill[hBase!55!black] (45.75,0.00) rectangle (52.05,4.25);
\fill[hCrit] (52.75,0.00) rectangle (59.05,12.75);
\fill[hCrit!55!black] (52.75,0.00) rectangle (59.05,2.83);
\fill[hFals] (59.75,0.00) rectangle (66.05,19.83);
\fill[hFals!55!black] (59.75,0.00) rectangle (66.05,5.67);
\fill[hEvol] (66.75,0.00) rectangle (73.05,19.83);
\fill[hEvol!55!black] (66.75,0.00) rectangle (73.05,7.08);
\fill[hBase] (85.35,0.00) rectangle (91.65,9.44);
\fill[hBase!55!black] (85.35,0.00) rectangle (91.65,1.89);
\fill[hCrit] (92.35,0.00) rectangle (98.65,7.08);
\fill[hFals] (99.35,0.00) rectangle (105.65,4.25);
\fill[hFals!55!black] (99.35,0.00) rectangle (105.65,4.25);
\fill[hEvol] (106.35,0.00) rectangle (112.65,2.83);
\fill[hBase] (124.95,0.00) rectangle (131.25,5.67);
\fill[hCrit] (131.95,0.00) rectangle (138.25,12.75);
\fill[hCrit!55!black] (131.95,0.00) rectangle (138.25,2.83);
\fill[hFals] (138.95,0.00) rectangle (145.25,9.92);
\fill[hFals!55!black] (138.95,0.00) rectangle (145.25,2.83);
\fill[hEvol] (145.95,0.00) rectangle (152.25,15.58);
\fill[hEvol!55!black] (145.95,0.00) rectangle (152.25,4.25);
\fill[hBase] (164.55,0.00) rectangle (170.85,2.83);
\fill[hCrit] (171.55,0.00) rectangle (177.85,5.67);
\fill[hFals] (178.55,0.00) rectangle (184.85,2.83);
\fill[hEvol] (185.55,0.00) rectangle (191.85,4.25);
\node[rotate=90,anchor=south,inner sep=1pt] at (0,42.50) [yshift=11pt] {blocks};
\node[anchor=north,inner sep=1.5pt] at (19.80,0) {Sol};
\node[anchor=north,inner sep=1.5pt] at (59.40,0) {Terra};
\node[anchor=north,inner sep=1.5pt] at (99.00,0) {Luna};
\node[anchor=north,inner sep=1.5pt] at (138.60,0) {3.1 Pro};
\node[anchor=north,inner sep=1.5pt] at (178.20,0) {3.6 Flash};
\draw[black!40,line width=0.35pt] (4.00,-10.5) -- (114.80,-10.5);
\node[anchor=north,inner sep=1.5pt] at (59.40,-10.5) {\logo{openai}GPT-5.6};
\draw[black!40,line width=0.35pt] (122.80,-10.5) -- (194.00,-10.5);
\node[anchor=north,inner sep=1.5pt] at (158.40,-10.5) {\logo{google}Gemini};
\node[anchor=south,inner sep=0pt] at (99.0,100.50) {\textcolor{hBase}{\rule{1.2ex}{1.2ex}}\hspace{0.25em}\pix{arm-baseline}baseline\hspace{0.9em}\textcolor{hCrit}{\rule{1.2ex}{1.2ex}}\hspace{0.25em}\pix{arm-critique}self-critique\hspace{0.9em}\textcolor{hFals}{\rule{1.2ex}{1.2ex}}\hspace{0.25em}\pix{arm-falsify}falsification\hspace{0.9em}\textcolor{hEvol}{\rule{1.2ex}{1.2ex}}\hspace{0.25em}\pix{arm-evolve}evolution};
\end{tikzpicture}
\caption{Grounded blocks by scaffold, model and Open condition. Bars average instances, and darker segments show grounded cross-domain bridges.}
\label{fig:scaffolds}
\end{figure}

